Automata-based Optimal Planning with Relaxed Specifications

In this paper, we introduce an automata-based framework for planning with relaxed specifications. User relaxation preferences are represented as weighted finite state edit systems that capture permissible operations on the specification, substitution and deletion of tasks, with complex constraints on ordering and grouping. We propose a three-way product automaton construction method that allows us to compute minimal relaxation policies for the robots using standard shortest path algorithms. The three-way automaton captures the robot's motion, specification satisfaction, and available relaxations at the same time. Additionally, we consider a bi-objective problem that balances temporal relaxation of deadlines within specifications with changing and deleting tasks. Finally, we present the runtime performance and a case study that highlights different modalities of our framework.

==> images/drawing_wfse.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(-159.34106239,1054.54100614)
\lineto(902.88174023,1054.54100614)
\lineto(902.88174023,340.53386314)
\lineto(-159.34106239,340.53386314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(206.90740708,725.10396125)
\lineto(206.90740708,725.10396125)
\curveto(206.90740708,743.28546889)(225.08467266,758.02449026)(247.50744361,758.02449026)
\lineto(247.50744361,758.02449026)
\curveto(269.93024776,758.02449026)(288.10751334,743.28546889)(288.10751334,725.10396125)
\lineto(288.10751334,725.10396125)
\curveto(288.10751334,706.92242386)(269.93024776,692.1834025)(247.50744361,692.1834025)
\lineto(247.50744361,692.1834025)
\curveto(225.08467266,692.1834025)(206.90740708,706.92242386)(206.90740708,725.10396125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0950154,linecolor=curcolor]
{
\newpath
\moveto(206.90740708,725.10396125)
\lineto(206.90740708,725.10396125)
\curveto(206.90740708,743.28546889)(225.08467266,758.02449026)(247.50744361,758.02449026)
\lineto(247.50744361,758.02449026)
\curveto(269.93024776,758.02449026)(288.10751334,743.28546889)(288.10751334,725.10396125)
\lineto(288.10751334,725.10396125)
\curveto(288.10751334,706.92242386)(269.93024776,692.1834025)(247.50744361,692.1834025)
\lineto(247.50744361,692.1834025)
\curveto(225.08467266,692.1834025)(206.90740708,706.92242386)(206.90740708,725.10396125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(207.76125718,549.33774512)
\lineto(207.76125718,549.33774512)
\curveto(207.76125718,567.51925276)(225.93848956,582.25830388)(248.36129371,582.25830388)
\lineto(248.36129371,582.25830388)
\curveto(270.78406467,582.25830388)(288.96133025,567.51925276)(288.96133025,549.33774512)
\lineto(288.96133025,549.33774512)
\curveto(288.96133025,531.15620773)(270.78406467,516.41718636)(248.36129371,516.41718636)
\lineto(248.36129371,516.41718636)
\curveto(225.93848956,516.41718636)(207.76125718,531.15620773)(207.76125718,549.33774512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0950154,linecolor=curcolor]
{
\newpath
\moveto(207.76125718,549.33774512)
\lineto(207.76125718,549.33774512)
\curveto(207.76125718,567.51925276)(225.93848956,582.25830388)(248.36129371,582.25830388)
\lineto(248.36129371,582.25830388)
\curveto(270.78406467,582.25830388)(288.96133025,567.51925276)(288.96133025,549.33774512)
\lineto(288.96133025,549.33774512)
\curveto(288.96133025,531.15620773)(270.78406467,516.41718636)(248.36129371,516.41718636)
\lineto(248.36129371,516.41718636)
\curveto(225.93848956,516.41718636)(207.76125718,531.15620773)(207.76125718,549.33774512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(446.38669974,549.33774512)
\lineto(446.38669974,549.33774512)
\curveto(446.38669974,567.51925276)(464.56396532,582.25830388)(486.98676947,582.25830388)
\lineto(486.98676947,582.25830388)
\curveto(509.40958468,582.25830388)(527.5868392,567.51925276)(527.5868392,549.33774512)
\lineto(527.5868392,549.33774512)
\curveto(527.5868392,531.15620773)(509.40957362,516.41718636)(486.98676947,516.41718636)
\lineto(486.98676947,516.41718636)
\curveto(464.56396532,516.41718636)(446.38669974,531.15620773)(446.38669974,549.33774512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0950154,linecolor=curcolor]
{
\newpath
\moveto(446.38669974,549.33774512)
\lineto(446.38669974,549.33774512)
\curveto(446.38669974,567.51925276)(464.56396532,582.25830388)(486.98676947,582.25830388)
\lineto(486.98676947,582.25830388)
\curveto(509.40958468,582.25830388)(527.5868392,567.51925276)(527.5868392,549.33774512)
\lineto(527.5868392,549.33774512)
\curveto(527.5868392,531.15620773)(509.40957362,516.41718636)(486.98676947,516.41718636)
\lineto(486.98676947,516.41718636)
\curveto(464.56396532,516.41718636)(446.38669974,531.15620773)(446.38669974,549.33774512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(446.38669974,725.10396125)
\lineto(446.38669974,725.10396125)
\curveto(446.38669974,743.28546889)(464.56396532,758.02449026)(486.98676947,758.02449026)
\lineto(486.98676947,758.02449026)
\curveto(509.40958468,758.02449026)(527.5868392,743.28546889)(527.5868392,725.10396125)
\lineto(527.5868392,725.10396125)
\curveto(527.5868392,706.92242386)(509.40957362,692.1834025)(486.98676947,692.1834025)
\lineto(486.98676947,692.1834025)
\curveto(464.56396532,692.1834025)(446.38669974,706.92242386)(446.38669974,725.10396125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0950154,linecolor=curcolor]
{
\newpath
\moveto(446.38669974,725.10396125)
\lineto(446.38669974,725.10396125)
\curveto(446.38669974,743.28546889)(464.56396532,758.02449026)(486.98676947,758.02449026)
\lineto(486.98676947,758.02449026)
\curveto(509.40958468,758.02449026)(527.5868392,743.28546889)(527.5868392,725.10396125)
\lineto(527.5868392,725.10396125)
\curveto(527.5868392,706.92242386)(509.40957362,692.1834025)(486.98676947,692.1834025)
\lineto(486.98676947,692.1834025)
\curveto(464.56396532,692.1834025)(446.38669974,706.92242386)(446.38669974,725.10396125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(288.10752441,725.10396125)
\lineto(446.39540775,725.10396125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(288.10752441,725.10396125)
\lineto(439.75651523,725.10396125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.75651523,723.4659892)
\lineto(444.77789691,725.10397117)
\lineto(439.75651523,726.74196306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(439.75651523,723.4659892)
\lineto(444.77789691,725.10397117)
\lineto(439.75651523,726.74196306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(486.98676947,687.73128037)
\lineto(485.69734163,583.56619638)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(486.98676947,687.73128037)
\lineto(485.77094482,589.5158989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.94350114,589.5340565)
\lineto(485.71533303,585.01585896)
\lineto(487.59852128,589.4977413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(483.94350114,589.5340565)
\lineto(485.71533303,585.01585896)
\lineto(487.59852128,589.4977413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(458.27820656,572.61608367)
\lineto(276.22270074,701.83076951)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(458.27820656,572.61608367)
\lineto(281.42722733,698.13680397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.56183619,699.42088632)
\lineto(277.49075134,700.93073376)
\lineto(280.29258528,696.85272163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(282.56183619,699.42088632)
\lineto(277.49075134,700.93073376)
\lineto(280.29258528,696.85272163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(247.50745468,692.18341241)
\lineto(248.37870974,582.27131467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(247.50745468,692.18341241)
\lineto(248.3315736,588.22118578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.50399714,588.20957325)
\lineto(248.36723552,583.72100701)
\lineto(250.15912793,588.2328479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(246.50399714,588.20957325)
\lineto(248.36723552,583.72100701)
\lineto(250.15912793,588.2328479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(153.10695074,782.52094483)
\lineto(218.79889177,748.38227997)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(153.10698393,782.52094483)
\lineto(213.05563011,751.36692899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.13888758,749.94994215)
\lineto(217.39953494,749.10949624)
\lineto(213.97240585,752.78394558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(212.13888758,749.94994215)
\lineto(217.39953494,749.10949624)
\lineto(213.97240585,752.78394558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(206.90740708,725.10396125)
\curveto(193.076381,725.10396125)(179.13645496,681.16564752)(179.24535493,637.22733379)
\curveto(179.35423276,593.28904981)(193.51201407,549.35073608)(207.77866214,549.35073608)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(200.94760688,722.4824642)
\lineto(200.78737721,722.34331214)
\curveto(200.68148687,722.24900369)(200.57576251,722.15231523)(200.47013773,722.05344507)
\curveto(200.04768287,721.65790495)(199.62724181,721.22609921)(199.20931246,720.75949554)
\curveto(198.37343163,719.82622871)(197.54745382,718.75354206)(196.73491976,717.55207629)
\curveto(193.48476141,712.74631238)(190.44902823,705.88096511)(187.8489281,697.64252261)
\curveto(182.6486504,681.16567727)(179.19089388,659.19653033)(179.24535493,637.22736354)
\curveto(179.35423276,593.28907956)(193.51201407,549.35076583)(207.7786732,549.35076583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.75283815,721.01200615)
\lineto(205.45530425,724.46523228)
\lineto(200.14241986,723.95290241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(201.75283815,721.01200615)
\lineto(205.45530425,724.46523228)
\lineto(200.14241986,723.95290241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(222.87876784,751.18082105)
\lineto(222.87876784,751.18082105)
\curveto(208.06859364,761.1424107)(207.16012759,775.4446382)(220.83801654,783.3092583)
\curveto(234.5159055,791.17384864)(257.72177808,789.6923334)(272.9674747,779.98120159)
\curveto(288.21318238,770.27004993)(289.86054611,755.92063846)(276.66812617,747.74681361)
\lineto(248.36131584,765.29420357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(222.87876784,751.18082105)
\lineto(222.87876784,751.18082105)
\curveto(208.06859364,761.1424107)(207.16012759,775.4446382)(220.83801654,783.3092583)
\curveto(234.5159055,791.17384864)(257.72177808,789.6923334)(272.9674747,779.98120159)
\curveto(288.21318238,770.27004993)(289.86054611,755.92063846)(276.66812617,747.74681361)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(222.87876784,751.18082105)
\lineto(222.87876784,751.18082105)
\curveto(208.06859364,761.1424107)(207.16012759,775.4446382)(220.83801654,783.3092583)
\curveto(234.5159055,791.17384864)(257.72177808,789.69236315)(272.9674747,779.98117184)
\curveto(280.59033961,775.12562576)(284.81360469,769.11047258)(285.4821301,763.2874865)
\curveto(285.81635408,760.37601329)(285.26189591,757.51256697)(283.79937002,754.86610941)
\curveto(283.06807388,753.54289551)(282.10980507,752.27393623)(280.9221072,751.08034437)
\curveto(280.77362837,750.93114663)(280.6215424,750.78312898)(280.4659157,750.63632118)
\lineto(280.46370273,750.63433783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.67235781,751.47065836)
\lineto(277.90130045,748.68495949)
\lineto(281.25589965,749.79865197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0475077,linecolor=curcolor]
{
\newpath
\moveto(279.67235781,751.47065836)
\lineto(277.90130045,748.68495949)
\lineto(281.25589965,749.79865197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(214.69635495,725.10396125)
\lineto(214.69635495,725.10396125)
\curveto(214.69635495,739.42144074)(229.40198872,751.02809294)(247.54230887,751.02809294)
\lineto(247.54230887,751.02809294)
\curveto(265.6826622,751.02809294)(280.38829598,739.42144074)(280.38829598,725.10396125)
\lineto(280.38829598,725.10396125)
\curveto(280.38829598,710.78645202)(265.6826622,699.17979982)(247.54230887,699.17979982)
\lineto(247.54230887,699.17979982)
\curveto(229.40198872,699.17979982)(214.69635495,710.78645202)(214.69635495,725.10396125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0950154,linecolor=curcolor]
{
\newpath
\moveto(214.69635495,725.10396125)
\lineto(214.69635495,725.10396125)
\curveto(214.69635495,739.42144074)(229.40198872,751.02809294)(247.54230887,751.02809294)
\lineto(247.54230887,751.02809294)
\curveto(265.6826622,751.02809294)(280.38829598,739.42144074)(280.38829598,725.10396125)
\lineto(280.38829598,725.10396125)
\curveto(280.38829598,710.78645202)(265.6826622,699.17979982)(247.54230887,699.17979982)
\lineto(247.54230887,699.17979982)
\curveto(229.40198872,699.17979982)(214.69635495,710.78645202)(214.69635495,725.10396125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(218.79993186,749.1384532)
\lineto(300.00000494,749.1384532)
\lineto(300.00000494,701.06946931)
\lineto(218.79993186,701.06946931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.72644246,722.91231633)
\lineto(233.4608195,723.23770525)
\curveto(233.67981444,722.11174243)(234.12932279,721.28534527)(234.80934455,720.75851378)
\curveto(235.50089585,720.2316889)(236.43449011,719.96827646)(237.61012733,719.96827646)
\curveto(238.84339751,719.96827646)(239.77123068,720.20069901)(240.39362686,720.6655441)
\curveto(241.0275452,721.14072247)(241.34450437,721.69337722)(241.34450437,722.32350836)
\curveto(241.34450437,722.72637366)(241.21195888,723.06726249)(240.9468679,723.34617484)
\curveto(240.68176955,723.62508057)(240.22073534,723.87299972)(239.56376529,724.08993228)
\curveto(239.11425326,724.22421851)(238.08845216,724.47213766)(236.48636199,724.83368972)
\curveto(234.43475979,725.28820815)(232.99402791,725.84602623)(232.16416634,726.50714396)
\curveto(230.98852913,727.44716742)(230.40071052,728.59379347)(230.40071052,729.94702212)
\curveto(230.40071052,730.81473914)(230.67733104,731.62563969)(231.23057208,732.37972379)
\curveto(231.78381313,733.1338145)(232.57333235,733.70712918)(233.59912977,734.09966783)
\curveto(234.63645672,734.49220648)(235.88701384,734.68847581)(237.35080112,734.68847581)
\curveto(239.73664943,734.68847581)(241.52891805,734.21846077)(242.72760698,733.2784307)
\curveto(243.93782545,732.3487339)(244.57174747,731.0988082)(244.62937306,729.5286536)
\lineto(240.79126332,729.38920404)
\curveto(240.62990135,730.25692106)(240.27836462,730.88188225)(239.73665312,731.26408763)
\curveto(239.19493424,731.65662628)(238.38235962,731.8528956)(237.29892924,731.8528956)
\curveto(236.19244715,731.8528956)(235.32224694,731.64629632)(234.6883286,731.23309774)
\curveto(234.28491999,730.96451866)(234.08321568,730.61329987)(234.08321568,730.17944136)
\curveto(234.08321568,729.77657606)(234.27339413,729.4305239)(234.65375104,729.14128489)
\curveto(235.13783695,728.77973283)(236.31347417,728.39752415)(238.18066269,727.99465884)
\curveto(240.04785121,727.60212019)(241.42518904,727.19408494)(242.31267619,726.77055309)
\curveto(243.21169289,726.34702786)(243.91477005,725.76854985)(244.42190767,725.03511907)
\curveto(244.92904529,724.31202155)(245.1826141,723.40815132)(245.1826141,722.32350836)
\curveto(245.1826141,721.3524917)(244.87718079,720.43828819)(244.26631416,719.58089783)
\curveto(243.6669697,718.73384075)(242.81405642,718.09854959)(241.70757433,717.67502435)
\curveto(240.60109225,717.26182577)(239.21798964,717.05522648)(237.55826651,717.05522648)
\curveto(235.16088866,717.05522648)(233.31675185,717.55106478)(232.02585608,718.54274137)
\curveto(230.73496031,719.54474461)(229.96848911,721.0012696)(229.72644246,722.91231633)
\closepath
\moveto(253.7664919,734.47154655)
\curveto(255.59910654,734.47154655)(257.03407734,733.88273858)(258.07140429,732.70512263)
\curveto(259.31619664,731.31057412)(259.93859281,728.99666209)(259.93859281,725.76338652)
\curveto(259.93859281,722.54043761)(259.31619664,720.22652557)(258.07140429,718.82165041)
\curveto(257.03407734,717.65436112)(255.59910654,717.07071647)(253.7664919,717.07071647)
\curveto(251.91083292,717.07071647)(250.41823653,717.70601094)(249.28870274,718.97659987)
\curveto(248.15916894,720.25751546)(247.59440204,722.53527097)(247.59440204,725.8098664)
\curveto(247.59440204,729.01215538)(248.21679822,731.32090409)(249.46159056,732.73611252)
\curveto(250.48738797,733.89306854)(251.92235509,734.47154655)(253.7664919,734.47154655)
\closepath
\moveto(253.7664919,731.75992592)
\curveto(253.31698724,731.75992592)(252.91934708,731.63596635)(252.57357143,731.3880472)
\curveto(252.22779578,731.14012806)(251.96270111,730.69077626)(251.77828743,730.0399918)
\curveto(251.52471862,729.19293472)(251.39793421,727.76739962)(251.39793421,725.76338652)
\curveto(251.39793421,723.76970007)(251.50742799,722.3958148)(251.72641555,721.6417307)
\curveto(251.95693265,720.89797326)(252.23931794,720.40213497)(252.57357143,720.15421582)
\curveto(252.91934708,719.90629667)(253.31698724,719.7823371)(253.7664919,719.7823371)
\curveto(254.20447439,719.7823371)(254.59635346,719.90629667)(254.94212911,720.15421582)
\curveto(255.28790476,720.41246163)(255.55299943,720.86698006)(255.73741311,721.51777113)
\curveto(255.99098192,722.35449494)(256.11776633,723.76970007)(256.11776633,725.76338652)
\curveto(256.11776633,727.76739962)(256.00250778,729.14128489)(255.77199068,729.88504233)
\curveto(255.55300312,730.63912643)(255.27062151,731.14012806)(254.92484586,731.3880472)
\curveto(254.59059238,731.63596635)(254.20447439,731.75992592)(253.7664919,731.75992592)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(218.79993186,575.2748876)
\lineto(300.00000494,575.2748876)
\lineto(300.00000494,527.20590371)
\lineto(218.79993186,527.20590371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.72644246,549.0487904)
\lineto(233.4608195,549.37417932)
\curveto(233.67981444,548.2482165)(234.12932279,547.42181934)(234.80934455,546.89498785)
\curveto(235.50089585,546.36814313)(236.43449011,546.10472078)(237.61012733,546.10472078)
\curveto(238.84339751,546.10472078)(239.77123068,546.33714332)(240.39362686,546.80198842)
\curveto(241.0275452,547.27718662)(241.34450437,547.82985128)(241.34450437,548.45998242)
\curveto(241.34450437,548.86284773)(241.21195888,549.20373656)(240.9468679,549.4826489)
\curveto(240.68176955,549.76155464)(240.22073534,550.00947378)(239.56376529,550.22640634)
\curveto(239.11425326,550.36069258)(238.08845216,550.60861172)(236.48636199,550.97016378)
\curveto(234.43475979,551.42468222)(232.99402791,551.9825003)(232.16416634,552.64361803)
\curveto(230.98852913,553.58364149)(230.40071052,554.73026754)(230.40071052,556.08349619)
\curveto(230.40071052,556.9512132)(230.67733104,557.76211376)(231.23057208,558.51619786)
\curveto(231.78381313,559.27028857)(232.57333235,559.84360325)(233.59912977,560.2361419)
\curveto(234.63645672,560.62868055)(235.88701384,560.82494987)(237.35080112,560.82494987)
\curveto(239.73664943,560.82494987)(241.52891805,560.35493484)(242.72760698,559.41490477)
\curveto(243.93782545,558.48520797)(244.57174747,557.23528227)(244.62937306,555.66512767)
\lineto(240.79126332,555.52567811)
\curveto(240.62990135,556.39339512)(240.27836462,557.01835632)(239.73665312,557.4005617)
\curveto(239.19493424,557.79310035)(238.38235962,557.98936967)(237.29892924,557.98936967)
\curveto(236.19244715,557.98936967)(235.32224694,557.78277038)(234.6883286,557.3695718)
\curveto(234.28491999,557.10099273)(234.08321568,556.74977394)(234.08321568,556.31591543)
\curveto(234.08321568,555.91305012)(234.27339413,555.56699797)(234.65375104,555.27775896)
\curveto(235.13783695,554.9162069)(236.31347417,554.53399822)(238.18066269,554.13113291)
\curveto(240.04785121,553.73859426)(241.42518904,553.33055901)(242.31267619,552.90702716)
\curveto(243.21169289,552.48350192)(243.91477005,551.90502391)(244.42190767,551.17159313)
\curveto(244.92904529,550.44849562)(245.1826141,549.54462538)(245.1826141,548.45998242)
\curveto(245.1826141,547.48896576)(244.87718079,546.57475234)(244.26631416,545.71734215)
\curveto(243.6669697,544.87028507)(242.81405642,544.2349939)(241.70757433,543.81146867)
\curveto(240.60109225,543.39827009)(239.21798964,543.1916708)(237.55826651,543.1916708)
\curveto(235.16088866,543.1916708)(233.31675185,543.68750909)(232.02585608,544.67918568)
\curveto(230.73496031,545.68118893)(229.96848911,547.13772383)(229.72644246,549.0487904)
\closepath
\moveto(247.47337503,548.02612392)
\lineto(251.00028668,548.41349262)
\curveto(251.11554523,547.6077554)(251.41521746,546.98794761)(251.89930338,546.55406927)
\curveto(252.39491883,546.13054403)(252.99426329,545.91878142)(253.69733677,545.91878142)
\curveto(254.44652103,545.91878142)(255.07468198,546.17186389)(255.5818196,546.67802885)
\curveto(256.10047939,547.1945469)(256.35980929,547.88666444)(256.35980929,548.75438145)
\curveto(256.35980929,549.58077861)(256.11200525,550.23156637)(255.61639717,550.70674473)
\curveto(255.13231125,551.19225637)(254.53296679,551.43501218)(253.81836378,551.43501218)
\curveto(253.35732957,551.43501218)(252.80408853,551.35237247)(252.15864065,551.18709304)
\lineto(252.55627711,553.85222387)
\curveto(253.53597848,553.82121745)(254.28515906,554.00715681)(254.80381885,554.41004195)
\curveto(255.32248602,554.82324053)(255.5818196,555.36556201)(255.5818196,556.03700639)
\curveto(255.5818196,556.6154844)(255.39164115,557.07516947)(255.01128424,557.4160616)
\curveto(254.63093471,557.75694712)(254.12956186,557.92738989)(253.50716569,557.92738989)
\curveto(252.88476952,557.92738989)(252.34881541,557.73112056)(251.89930338,557.33858191)
\curveto(251.46132088,556.95637653)(251.19622622,556.39339512)(251.10401938,555.64963768)
\lineto(247.74999555,556.16096596)
\curveto(247.98051265,557.19396241)(248.33205308,558.01519624)(248.80461682,558.62466744)
\curveto(249.27717319,559.24446531)(249.93414693,559.72997364)(250.77553804,560.08119243)
\curveto(251.61692177,560.43241122)(252.56204189,560.60802062)(253.61089838,560.60802062)
\curveto(255.39740223,560.60802062)(256.83236934,560.09668573)(257.91579972,559.07401594)
\curveto(258.80329425,558.23729212)(259.24704151,557.29210203)(259.24704151,556.23844566)
\curveto(259.24704151,554.7405975)(258.33649896,553.54748496)(256.51541386,552.65910801)
\curveto(257.59884424,552.45250872)(258.46328337,551.982497)(259.10873125,551.24907282)
\curveto(259.7657013,550.52597531)(260.09418633,549.64792833)(260.09418633,548.61493189)
\curveto(260.09418633,547.1170639)(259.48331601,545.84130172)(258.26157537,544.78764535)
\curveto(257.05136428,543.73398898)(255.53571618,543.20716079)(253.71463108,543.20716079)
\curveto(251.99727499,543.20716079)(250.57383004,543.65134926)(249.44429625,544.5397262)
\curveto(248.31476245,545.42810315)(247.65778871,546.59023572)(247.47337503,548.02612392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(464.30244827,749.1384532)
\lineto(545.50252135,749.1384532)
\lineto(545.50252135,701.06946931)
\lineto(464.30244827,701.06946931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.22895887,722.91231633)
\lineto(478.96333591,723.23770525)
\curveto(479.18232347,722.11174243)(479.63183182,721.28534527)(480.31186096,720.75851378)
\curveto(481.00341226,720.2316889)(481.93700652,719.96827646)(483.11264374,719.96827646)
\curveto(484.34590654,719.96827646)(485.27373603,720.20069901)(485.8961322,720.6655441)
\curveto(486.53005792,721.14072247)(486.84702078,721.69337722)(486.84702078,722.32350836)
\curveto(486.84702078,722.72637366)(486.7144716,723.06726249)(486.44937325,723.34617484)
\curveto(486.18428227,723.62508057)(485.72324807,723.87299972)(485.06627064,724.08993228)
\curveto(484.61676598,724.22421851)(483.59096488,724.47213766)(481.98886734,724.83368972)
\curveto(479.93726514,725.28820815)(478.49653325,725.84602623)(477.66667169,726.50714396)
\curveto(476.49103447,727.44716742)(475.90321586,728.59379347)(475.90321586,729.94702212)
\curveto(475.90321586,730.81473914)(476.17983638,731.62563969)(476.73307743,732.37972379)
\curveto(477.28631847,733.1338145)(478.07584139,733.70712918)(479.10164618,734.09966783)
\curveto(480.13897313,734.49220648)(481.38952656,734.68847581)(482.85330647,734.68847581)
\curveto(485.23916215,734.68847581)(487.03143446,734.21846077)(488.23012339,733.2784307)
\curveto(489.44033448,732.3487339)(490.07425651,731.0988082)(490.13188947,729.5286536)
\lineto(486.29377974,729.38920404)
\curveto(486.13241776,730.25692106)(485.78087734,730.88188225)(485.23915846,731.26408763)
\curveto(484.69744696,731.65662628)(483.88487603,731.8528956)(482.80144565,731.8528956)
\curveto(481.69496356,731.8528956)(480.82475966,731.64629632)(480.19083395,731.23309774)
\curveto(479.78743271,730.96451866)(479.58573209,730.61329987)(479.58573209,730.17944136)
\curveto(479.58573209,729.77657606)(479.77590685,729.4305239)(480.15625638,729.14128489)
\curveto(480.64034229,728.77973283)(481.81597951,728.39752415)(483.68316803,727.99465884)
\curveto(485.55035655,727.60212019)(486.92769808,727.19408494)(487.8151926,726.77055309)
\curveto(488.7142093,726.34702786)(489.41728646,725.76854985)(489.92442408,725.03511907)
\curveto(490.4315617,724.31202155)(490.68513051,723.40815132)(490.68513051,722.32350836)
\curveto(490.68513051,721.3524917)(490.37969351,720.43828819)(489.7688195,719.58089783)
\curveto(489.16947504,718.73384075)(488.31656177,718.09854959)(487.21007968,717.67502435)
\curveto(486.10359759,717.26182577)(484.72049499,717.05522648)(483.06077186,717.05522648)
\curveto(480.663394,717.05522648)(478.81925719,717.55106478)(477.52836143,718.54274137)
\curveto(476.23746566,719.54474461)(475.47099814,721.0012696)(475.22895887,722.91231633)
\closepath
\moveto(502.43286105,717.36512542)
\lineto(498.78492239,717.36512542)
\lineto(498.78492239,729.66811308)
\curveto(497.44792321,728.55247692)(495.88040692,727.73124309)(494.08237353,727.2044116)
\lineto(494.08237353,730.16395138)
\curveto(495.02749364,730.44285711)(496.05905952,730.9696853)(497.17707114,731.74443594)
\curveto(498.2950754,732.52951323)(499.06154292,733.43855011)(499.4764737,734.47154655)
\lineto(502.43286105,734.47154655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(458.27920239,582.25830388)
\lineto(539.47934185,582.25830388)
\lineto(539.47934185,534.18929024)
\lineto(458.27920239,534.18929024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.20571299,556.03216701)
\lineto(472.94009003,556.35755593)
\curveto(473.15908497,555.23159311)(473.60859331,554.40519595)(474.28861507,553.87836446)
\curveto(474.98016638,553.35153958)(475.91376064,553.08812714)(477.08939785,553.08812714)
\curveto(478.32266803,553.08812714)(479.25050121,553.32054969)(479.87289738,553.78539478)
\curveto(480.50681572,554.26057315)(480.82377489,554.8132279)(480.82377489,555.44335903)
\curveto(480.82377489,555.84622434)(480.69122941,556.18711317)(480.42613843,556.46602552)
\curveto(480.16104007,556.74493125)(479.70000587,556.9928504)(479.04303582,557.20978296)
\curveto(478.59352378,557.34406919)(477.56772268,557.59198834)(475.96563252,557.9535404)
\curveto(473.91403032,558.40805883)(472.47329843,558.96587691)(471.64343687,559.62699464)
\curveto(470.46779965,560.5670181)(469.87998104,561.71364415)(469.87998104,563.0668728)
\curveto(469.87998104,563.93458982)(470.15660157,564.74549037)(470.70984261,565.49957447)
\curveto(471.26308365,566.25366518)(472.05260288,566.82697986)(473.07840029,567.21951851)
\curveto(474.11572725,567.61205716)(475.36628437,567.80832649)(476.83007165,567.80832649)
\curveto(479.21591996,567.80832649)(481.00818858,567.33831145)(482.2068775,566.39828138)
\curveto(483.41709597,565.46858458)(484.051018,564.21865888)(484.10864359,562.64850428)
\lineto(480.27053385,562.50905472)
\curveto(480.10917188,563.37677173)(479.75763515,564.00173293)(479.21592365,564.38393831)
\curveto(478.67420477,564.77647696)(477.86163014,564.97274628)(476.77819977,564.97274628)
\curveto(475.67171768,564.97274628)(474.80151747,564.766147)(474.16759913,564.35294842)
\curveto(473.76419051,564.08436934)(473.5624862,563.73315055)(473.5624862,563.29929204)
\curveto(473.5624862,562.89642673)(473.75266466,562.55037458)(474.13302156,562.26113557)
\curveto(474.61710748,561.89958351)(475.79274469,561.51737483)(477.65993321,561.11450952)
\curveto(479.52712173,560.72197087)(480.90445957,560.31393562)(481.79194672,559.89040377)
\curveto(482.69096341,559.46687854)(483.39404057,558.88840053)(483.9011782,558.15496975)
\curveto(484.40831582,557.43187223)(484.66188463,556.528002)(484.66188463,555.44335903)
\curveto(484.66188463,554.47234238)(484.35645132,553.55813887)(483.74558469,552.70074851)
\curveto(483.14624022,551.85369143)(482.29332695,551.21840027)(481.18684486,550.79487503)
\curveto(480.08036278,550.38167645)(478.69726017,550.17507716)(477.03753704,550.17507716)
\curveto(474.64015919,550.17507716)(472.79602238,550.67091546)(471.50512661,551.66259204)
\curveto(470.21423084,552.66459529)(469.44775964,554.12112028)(469.20571299,556.03216701)
\closepath
\moveto(499.38328578,553.52198565)
\lineto(499.38328578,550.4849761)
\lineto(486.60686991,550.4849761)
\curveto(486.74518017,551.63159885)(487.16011095,552.71624511)(487.85166225,553.7389149)
\curveto(488.54321356,554.77191135)(489.90902923,556.13546665)(491.94910926,557.82958082)
\curveto(493.59730285,559.20346279)(494.60581332,560.13315959)(494.97464068,560.61867123)
\curveto(495.4817783,561.29011561)(495.73534712,561.95639666)(495.73534712,562.61751439)
\curveto(495.73534712,563.35094517)(495.51635587,563.90876325)(495.07837338,564.29096863)
\curveto(494.64039089,564.68350728)(494.03528534,564.8797766)(493.26305674,564.8797766)
\curveto(492.5023503,564.8797766)(491.89724107,564.67317732)(491.44772903,564.25997874)
\curveto(490.99822437,563.85711343)(490.73889448,563.18050241)(490.66973935,562.23014568)
\lineto(487.039095,562.5555346)
\curveto(487.25808256,564.35294842)(487.93810801,565.63903064)(489.07917135,566.41378128)
\curveto(490.22022731,567.19885858)(491.64366857,567.59139723)(493.34949512,567.59139723)
\curveto(495.22821318,567.59139723)(496.70352263,567.1368788)(497.77542346,566.22784192)
\curveto(498.84733167,565.32913171)(499.38328578,564.20316559)(499.38328578,562.84994355)
\curveto(499.38328578,562.08552618)(499.22768489,561.35726203)(498.91648311,560.66515111)
\curveto(498.61681088,559.97304679)(498.13272497,559.24478595)(497.46422538,558.48036858)
\curveto(497.02624288,557.97419702)(496.23095888,557.24593287)(495.07837338,556.29557614)
\curveto(493.92578787,555.35555268)(493.19389792,554.73059149)(492.88270352,554.42069255)
\curveto(492.58303129,554.11079362)(492.34098833,553.81122465)(492.15657465,553.52198565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(290.16363368,782.5196854)
\lineto(496.75344341,782.5196854)
\lineto(496.75344341,737.63657163)
\lineto(290.16363368,737.63657163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.63709964,748.83802478)
\curveto(304.49604367,750.12927364)(303.52787185,751.64261508)(302.73258416,753.37804911)
\curveto(301.94882602,755.11348314)(301.55694694,756.91089695)(301.55694694,758.77029056)
\curveto(301.55694694,760.4127516)(301.85085809,761.9829062)(302.43868039,763.48075435)
\curveto(303.13023169,765.21618837)(304.19637144,766.9516224)(305.63709964,768.68705643)
\lineto(307.12393494,768.68705643)
\curveto(306.20186653,767.25118807)(305.59099622,766.22852159)(305.29132398,765.61905699)
\curveto(304.81876761,764.66870026)(304.44994025,763.67702367)(304.1848419,762.64402723)
\curveto(303.85059579,761.35277836)(303.68347274,760.05636617)(303.68347274,758.75479065)
\curveto(303.68347274,755.44920203)(304.83029347,752.1436134)(307.12393494,748.83802478)
\closepath
\moveto(308.63767989,759.60701768)
\curveto(309.22550218,759.61733111)(309.70382701,759.75678398)(310.07265437,760.02537628)
\curveto(310.4530039,760.30428862)(310.70080794,760.68133398)(310.81606649,761.15651234)
\curveto(310.94285459,761.63169071)(311.01200972,762.44259127)(311.02353188,763.58921401)
\curveto(311.0350393,764.73584337)(311.05809101,765.49509741)(311.09268701,765.86697614)
\curveto(311.16180526,766.44545414)(311.28858967,766.91030255)(311.47304023,767.26152134)
\curveto(311.66898346,767.61274013)(311.90526533,767.89164917)(312.18188585,768.09824846)
\curveto(312.45850637,768.30484775)(312.81004311,768.46496054)(313.23649606,768.57858685)
\curveto(313.52464612,768.6508999)(314.00297095,768.68705643)(314.67147054,768.68705643)
\lineto(315.31114997,768.68705643)
\lineto(315.31114997,767.06008207)
\lineto(314.94809107,767.06008207)
\curveto(314.15280338,767.06008207)(313.62261405,766.93095917)(313.35752307,766.67271336)
\curveto(313.10395426,766.41446095)(312.97716985,765.83598294)(312.97716985,764.93727933)
\curveto(312.97716985,763.13986552)(312.93106643,762.00356943)(312.83885959,761.52839106)
\curveto(312.70054933,760.79496028)(312.46426746,760.22681224)(312.13001397,759.82394693)
\curveto(311.79576786,759.42107501)(311.2713433,759.06468958)(310.55674029,758.75479065)
\curveto(311.40965356,758.44489172)(312.02628496,757.96455002)(312.40663449,757.31376557)
\curveto(312.7869914,756.6629745)(312.97716985,755.59382153)(312.97716985,754.10630665)
\curveto(312.97716985,752.76341127)(312.98867726,751.96800401)(313.01169209,751.72008486)
\curveto(313.08081034,751.24490649)(313.23640754,750.91434763)(313.47848369,750.72840827)
\curveto(313.7320525,750.54246891)(314.22190318,750.44949923)(314.94803574,750.44949923)
\lineto(315.31109464,750.44949923)
\lineto(315.31109464,748.83802478)
\lineto(314.67141522,748.83802478)
\curveto(313.91070879,748.83802478)(313.36322883,748.8896746)(313.02897534,748.99297424)
\curveto(312.53336726,749.15825367)(312.12420125,749.41650279)(311.80147731,749.76772158)
\curveto(311.47875337,750.11894037)(311.27128798,750.56829547)(311.17908114,751.1157869)
\curveto(311.0868743,751.66327171)(311.0350061,752.55681198)(311.02347656,753.79640771)
\curveto(311.01196915,755.03600345)(310.94281402,755.8933905)(310.81601117,756.36856886)
\curveto(310.70075262,756.84374723)(310.45294858,757.21562595)(310.07259905,757.48420502)
\curveto(309.70377169,757.76311737)(309.22544686,757.90773687)(308.63762456,757.91806353)
\closepath
\moveto(317.67779344,753.28507943)
\lineto(317.67779344,768.42363738)
\lineto(324.05734868,768.42363738)
\curveto(325.17536031,768.42363738)(326.03403836,768.37715419)(326.63338282,768.28418782)
\curveto(327.45171484,768.16022824)(328.14326615,767.92263906)(328.70803673,767.57142027)
\curveto(329.27279994,767.22020148)(329.72230829,766.72952651)(330.05656177,766.09939538)
\curveto(330.40233743,765.47959751)(330.57522525,764.79265653)(330.57522525,764.03857243)
\curveto(330.57522525,762.75765683)(330.11419105,761.66784393)(329.19212265,760.76913372)
\curveto(328.28157641,759.88075678)(326.63337913,759.4365683)(324.24753082,759.4365683)
\lineto(319.92533517,759.4365683)
\lineto(319.92533517,753.28507943)
\closepath
\moveto(319.92533517,761.23398212)
\lineto(324.28210839,761.23398212)
\curveto(325.73436613,761.23398212)(326.76016723,761.4715713)(327.35951169,761.94674967)
\curveto(327.97037832,762.4322613)(328.27581164,763.10887563)(328.27581164,763.97659264)
\curveto(328.27581164,764.61705044)(328.09716273,765.15937192)(327.73986491,765.60355708)
\curveto(327.38255971,766.05807552)(326.90999965,766.35764449)(326.32218473,766.50226399)
\curveto(325.95335737,766.59523698)(325.26180607,766.64172347)(324.24753082,766.64172347)
\lineto(319.92533517,766.64172347)
\closepath
\moveto(343.48032499,755.06699334)
\lineto(343.48032499,753.28507943)
\lineto(332.31177143,753.28507943)
\curveto(332.30026402,753.7292646)(332.380945,754.15795647)(332.55381439,754.57115505)
\curveto(332.84195708,755.2529327)(333.29722651,755.92438039)(333.91962268,756.58549812)
\curveto(334.5535484,757.24661584)(335.45832987,758.01103321)(336.63396708,758.87875022)
\curveto(338.47810389,760.23197887)(339.72289624,761.30113185)(340.36834412,762.08620915)
\curveto(341.01379201,762.8816131)(341.33651595,763.62537054)(341.33651595,764.31748147)
\curveto(341.33651595,765.06123891)(341.0426048,765.6862001)(340.4547825,766.19236506)
\curveto(339.86696758,766.69853662)(339.10050007,766.9516224)(338.15537995,766.9516224)
\curveto(337.15262687,766.9516224)(336.3515781,766.68304333)(335.75223364,766.14588518)
\curveto(335.15288917,765.60872702)(334.84745586,764.86496958)(334.83593369,763.91461285)
\lineto(332.7094079,764.10055221)
\curveto(332.8592477,765.52608731)(333.40672766,766.61073358)(334.35184778,767.35449102)
\curveto(335.30849006,768.10857512)(336.58785997,768.48561717)(338.18995752,768.48561717)
\curveto(339.81509939,768.48561717)(341.10023039,768.08274855)(342.0453505,767.27701132)
\curveto(342.99047062,766.4712741)(343.46303067,765.47443418)(343.46303067,764.28649157)
\curveto(343.46303067,763.67702037)(343.32472041,763.07788243)(343.04809989,762.48907776)
\curveto(342.77147937,761.91059975)(342.31044517,761.29596521)(341.66499728,760.64517415)
\curveto(341.03107894,760.00471635)(339.9649392,759.11633941)(338.46657804,757.98004332)
\curveto(337.22178569,757.05034652)(336.42073692,756.41505536)(336.06343172,756.07416983)
\curveto(335.71765607,755.74361097)(335.4295097,755.40788547)(335.19899259,755.06699334)
\closepath
\moveto(351.93710118,759.60701768)
\lineto(351.93710118,757.91806353)
\curveto(351.34927889,757.90775009)(350.86519297,757.76313059)(350.48484345,757.48420502)
\curveto(350.11601608,757.21562595)(349.86820836,756.84374723)(349.74142026,756.36856886)
\curveto(349.62616171,755.8933905)(349.56277135,755.08248994)(349.55124919,753.93586719)
\curveto(349.55124919,752.78923783)(349.52819748,752.02998379)(349.48209406,751.65810507)
\curveto(349.41297581,751.07962706)(349.2861914,750.61477866)(349.10174084,750.26355987)
\curveto(348.91732716,749.91234108)(348.68681006,749.63343204)(348.41018953,749.42683275)
\curveto(348.13356901,749.22023346)(347.77626751,749.06012066)(347.33828501,748.94649436)
\curveto(347.05013495,748.8741813)(346.57757489,748.83802478)(345.92060484,748.83802478)
\lineto(345.2636311,748.83802478)
\lineto(345.2636311,750.44949923)
\lineto(345.62669,750.44949923)
\curveto(346.42197769,750.44949923)(346.95216703,750.57862544)(347.217258,750.83687786)
\curveto(347.48235636,751.09512366)(347.61490554,751.678765)(347.61490554,752.58780187)
\curveto(347.61490554,754.30257597)(347.64946466,755.39238887)(347.71858291,755.85724058)
\curveto(347.83384146,756.62165795)(348.07588441,757.23112585)(348.44471178,757.68564429)
\curveto(348.81353914,758.15048938)(349.3379637,758.5068715)(350.01798546,758.75479065)
\curveto(349.13049831,759.13700264)(348.50810213,759.63800757)(348.15079694,760.25780544)
\curveto(347.79349912,760.88792996)(347.61485021,761.94158634)(347.61485021,763.41877456)
\curveto(347.61485021,764.76166994)(347.5917985,765.56224053)(347.54569508,765.82048634)
\curveto(347.49959166,766.28533804)(347.34975554,766.60556694)(347.09618673,766.78117303)
\curveto(346.84261792,766.96711239)(346.35276724,767.06008207)(345.62663468,767.06008207)
\lineto(345.26357578,767.06008207)
\lineto(345.26357578,768.68705643)
\lineto(345.92054952,768.68705643)
\curveto(346.66972641,768.68705643)(347.2114416,768.63023997)(347.54569508,768.51660706)
\curveto(348.04130316,768.3616609)(348.45046917,768.10341179)(348.77319311,767.74185973)
\curveto(349.09591705,767.39064093)(349.30338245,766.94128913)(349.39558929,766.39380432)
\curveto(349.49932567,765.85664617)(349.55119386,764.96826923)(349.55119386,763.72867349)
\curveto(349.56270128,762.48907776)(349.62609163,761.63169071)(349.74136494,761.15651234)
\curveto(349.86815303,760.69166064)(350.11596076,760.31978192)(350.48478812,760.04087618)
\curveto(350.86513765,759.76196384)(351.34922356,759.61734434)(351.93704586,759.60701768)
\closepath
\moveto(352.60943289,753.02166038)
\lineto(357.5021639,768.68705643)
\lineto(359.16188703,768.68705643)
\lineto(354.28645034,753.02166038)
\closepath
\moveto(359.82304327,759.60701768)
\curveto(360.41086557,759.61733111)(360.8891904,759.75678398)(361.25801776,760.02537628)
\curveto(361.63836729,760.30428862)(361.88617133,760.68133398)(362.00142988,761.15651234)
\curveto(362.12821797,761.63169071)(362.1973731,762.44259127)(362.20889527,763.58921401)
\curveto(362.22040268,764.73584337)(362.24345439,765.49509741)(362.2780504,765.86697614)
\curveto(362.34716865,766.44545414)(362.47395305,766.91030255)(362.65840362,767.26152134)
\curveto(362.85434684,767.61274013)(363.09062871,767.89164917)(363.36724924,768.09824846)
\curveto(363.64386976,768.30484775)(363.99540649,768.46496054)(364.42185944,768.57858685)
\curveto(364.71000951,768.6508999)(365.18833434,768.68705643)(365.85683393,768.68705643)
\lineto(366.49651335,768.68705643)
\lineto(366.49651335,767.06008207)
\lineto(366.13345445,767.06008207)
\curveto(365.33816676,767.06008207)(364.80797743,766.93095917)(364.54288645,766.67271336)
\curveto(364.28931764,766.41446095)(364.16253323,765.83598294)(364.16253323,764.93727933)
\curveto(364.16253323,763.13986552)(364.11642981,762.00356943)(364.02422297,761.52839106)
\curveto(363.88591271,760.79496028)(363.64963084,760.22681224)(363.31537735,759.82394693)
\curveto(362.98113125,759.42107501)(362.45670669,759.06468958)(361.74210367,758.75479065)
\curveto(362.59501695,758.44489172)(363.21164835,757.96455002)(363.59199788,757.31376557)
\curveto(363.97235478,756.6629745)(364.16253323,755.59382153)(364.16253323,754.10630665)
\curveto(364.16253323,752.76341127)(364.17404065,751.96800401)(364.19705548,751.72008486)
\curveto(364.26617372,751.24490649)(364.42177092,750.91434763)(364.66384707,750.72840827)
\curveto(364.91741588,750.54246891)(365.40726657,750.44949923)(366.13339913,750.44949923)
\lineto(366.49645803,750.44949923)
\lineto(366.49645803,748.83802478)
\lineto(365.8567786,748.83802478)
\curveto(365.09607217,748.83802478)(364.54859221,748.8896746)(364.21433873,748.99297424)
\curveto(363.71873065,749.15825367)(363.30956464,749.41650279)(362.98684069,749.76772158)
\curveto(362.66411675,750.11894037)(362.45665136,750.56829547)(362.36444452,751.1157869)
\curveto(362.27223768,751.66327171)(362.22036949,752.55681198)(362.20883994,753.79640771)
\curveto(362.19733253,755.03600345)(362.1281774,755.8933905)(362.00137455,756.36856886)
\curveto(361.886116,756.84374723)(361.63831196,757.21562595)(361.25796243,757.48420502)
\curveto(360.88913507,757.76311737)(360.41081024,757.90773687)(359.82298795,757.91806353)
\closepath
\moveto(368.10245039,758.15049269)
\lineto(370.21168186,758.32093214)
\curveto(370.31541087,757.55651477)(370.54592797,756.93155358)(370.90323317,756.44604855)
\curveto(371.27206053,755.96053692)(371.84258851,755.56799827)(372.61481711,755.26843261)
\curveto(373.38705309,754.96886033)(374.25149222,754.81907419)(375.2081345,754.81907419)
\curveto(376.06104778,754.81907419)(376.81022835,754.9327038)(377.45567624,755.15996302)
\curveto(378.11265367,755.38722224)(378.59673958,755.69712117)(378.90793398,756.08965982)
\curveto(379.23065792,756.49253174)(379.39201989,756.92639025)(379.39201989,757.39123534)
\curveto(379.39201989,757.86641371)(379.23642269,758.27961229)(378.92522829,758.63083108)
\curveto(378.62555606,758.99238314)(378.12417952,759.29195211)(377.42109867,759.52953798)
\curveto(376.97159401,759.69481742)(375.96884462,759.94273656)(374.4128505,760.27329543)
\curveto(372.85686376,760.60385429)(371.7676723,760.91891986)(371.14527612,761.21849213)
\curveto(370.33846627,761.60069751)(369.73912181,762.07070924)(369.34724273,762.62852732)
\curveto(368.95536366,763.1863454)(368.75942413,763.8113099)(368.75942413,764.50342083)
\curveto(368.75942413,765.2678382)(369.00146708,765.98060574)(369.48555299,766.64172347)
\curveto(369.96963891,767.31316785)(370.67271607,767.81933611)(371.59478447,768.16022824)
\curveto(372.52837504,768.51144704)(373.565702,768.68705643)(374.70676534,768.68705643)
\curveto(375.95155769,768.68705643)(377.052275,768.5062804)(378.00891728,768.14472834)
\curveto(378.96556694,767.78318289)(379.69746058,767.25119137)(380.2045982,766.54875379)
\curveto(380.72325799,765.84631621)(381.0056396,765.05090894)(381.05174302,764.162532)
\lineto(378.90793398,764.00758253)
\curveto(378.79267543,764.96826592)(378.40079635,765.69136343)(377.73229676,766.17687507)
\curveto(377.07532671,766.67271336)(376.09562903,766.92063251)(374.79320372,766.92063251)
\curveto(373.44468236,766.92063251)(372.4592236,766.69853662)(371.83682743,766.25434484)
\curveto(371.21443125,765.81015968)(370.90323317,765.27300153)(370.90323317,764.64287039)
\curveto(370.90323317,764.10571224)(371.12222441,763.66152377)(371.56020691,763.31030497)
\curveto(371.9981894,762.95908618)(373.12195842,762.59753743)(374.93151398,762.22565871)
\curveto(376.75259908,761.85377999)(378.0031562,761.53355109)(378.68318534,761.26497201)
\curveto(379.66287933,760.85177343)(380.38324342,760.33527521)(380.84427763,759.71547735)
\curveto(381.31684137,759.09567948)(381.55312325,758.3777486)(381.55312325,757.56168471)
\curveto(381.55312325,756.75594749)(381.29378966,755.99669345)(380.7751225,755.28392259)
\curveto(380.26798487,754.57115835)(379.53033015,754.01334027)(378.56215832,753.61046835)
\curveto(377.60551604,753.2179297)(376.52208567,753.02166038)(375.3118672,753.02166038)
\curveto(373.77893216,753.02166038)(372.49380117,753.22309634)(371.45647421,753.62596826)
\curveto(370.43066942,754.02883357)(369.62385957,754.6279715)(369.03604465,755.42338207)
\curveto(368.44822235,756.2291193)(368.13702426,757.13815617)(368.10245039,758.15049269)
\closepath
\moveto(391.58828507,753.28507943)
\lineto(389.51363116,753.28507943)
\lineto(389.51363116,765.12321869)
\curveto(389.00649354,764.69968685)(388.3495198,764.2761583)(387.54270994,763.85263307)
\curveto(386.73590009,763.42910122)(386.00977122,763.10887232)(385.36432334,762.89194637)
\lineto(385.36432334,764.68936019)
\curveto(386.51690884,765.17486521)(387.52541932,765.76367319)(388.38985476,766.45578411)
\curveto(389.26581974,767.15822169)(389.88245483,767.83483271)(390.23976003,768.48561717)
\lineto(391.58828507,768.48561717)
\closepath
\moveto(403.12246457,759.60701768)
\lineto(403.12246457,757.91806353)
\curveto(402.53464965,757.90775009)(402.05056374,757.76313059)(401.67020683,757.48420502)
\curveto(401.30137947,757.21562595)(401.05357543,756.84374723)(400.92679471,756.36856886)
\curveto(400.81153616,755.8933905)(400.74814211,755.08248994)(400.73661257,753.93586719)
\curveto(400.73661257,752.78923783)(400.71356086,752.02998379)(400.66745744,751.65810507)
\curveto(400.59833919,751.07962706)(400.47155479,750.61477866)(400.28710422,750.26355987)
\curveto(400.10269054,749.91234108)(399.87217344,749.63343204)(399.59555292,749.42683275)
\curveto(399.3189324,749.22023346)(398.96163089,749.06012066)(398.5236484,748.94649436)
\curveto(398.23550571,748.8741813)(397.76294565,748.83802478)(397.10596823,748.83802478)
\lineto(396.44899449,748.83802478)
\lineto(396.44899449,750.44949923)
\lineto(396.81206445,750.44949923)
\curveto(397.60734476,750.44949923)(398.1375341,750.57862544)(398.40263245,750.83687786)
\curveto(398.66772343,751.09512366)(398.80026892,751.678765)(398.80026892,752.58780187)
\curveto(398.80026892,754.30257597)(398.83482804,755.39238887)(398.90394629,755.85724058)
\curveto(399.01920484,756.62165795)(399.2612478,757.23112585)(399.63007516,757.68564429)
\curveto(399.99890252,758.15048938)(400.52333077,758.5068715)(401.20335991,758.75479065)
\curveto(400.31586538,759.13700264)(399.69346921,759.63800757)(399.33617139,760.25780544)
\curveto(398.97886619,760.88792996)(398.8002136,761.94158634)(398.8002136,763.41877456)
\curveto(398.8002136,764.76166994)(398.77716189,765.56224053)(398.73105847,765.82048634)
\curveto(398.68495504,766.28533804)(398.53511893,766.60556694)(398.28155012,766.78117303)
\curveto(398.02798131,766.96711239)(397.53813431,767.06008207)(396.81200913,767.06008207)
\lineto(396.44893916,767.06008207)
\lineto(396.44893916,768.68705643)
\lineto(397.1059129,768.68705643)
\curveto(397.85509717,768.68705643)(398.39681236,768.63023997)(398.73105847,768.51660706)
\curveto(399.22667392,768.3616609)(399.63584362,768.10341179)(399.95856756,767.74185973)
\curveto(400.2812915,767.39064093)(400.48875689,766.94128913)(400.58096374,766.39380432)
\curveto(400.68469274,765.85664617)(400.73655725,764.96826923)(400.73655725,763.72867349)
\curveto(400.74806466,762.48907776)(400.81145871,761.63169071)(400.92673939,761.15651234)
\curveto(401.0535201,760.69166064)(401.30132414,760.31978192)(401.67015151,760.04087618)
\curveto(402.05050841,759.76196384)(402.53459432,759.61734434)(403.12240924,759.60701768)
\closepath
\moveto(405.8867445,753.28507943)
\lineto(405.8867445,755.40788217)
\lineto(408.25534645,755.40788217)
\lineto(408.25534645,753.28507943)
\curveto(408.25534645,752.51032879)(408.09974556,751.88536429)(407.78854378,751.41018592)
\curveto(407.48887155,750.9246809)(407.00477458,750.55280218)(406.33625285,750.29454976)
\lineto(405.74843424,751.084797)
\curveto(406.18641674,751.26040309)(406.50914068,751.51348557)(406.71660607,751.84404443)
\curveto(406.92407146,752.17460329)(407.03933001,752.65494829)(407.06238172,753.28507943)
\closepath
\moveto(411.33686586,760.75364373)
\curveto(411.33686586,762.54072428)(411.53856648,763.97658933)(411.94196772,765.06123891)
\curveto(412.3568985,766.15621514)(412.96776882,766.99810559)(413.77457868,767.58691026)
\curveto(414.59291807,768.1860482)(415.61295809,768.48561717)(416.83469873,768.48561717)
\curveto(417.74523759,768.48561717)(418.54052159,768.32033773)(419.22055073,767.98977887)
\curveto(419.91210203,767.66955328)(420.47686893,767.19954155)(420.91485142,766.57974368)
\curveto(421.36435608,765.95994582)(421.71589281,765.20585841)(421.96946163,764.31748147)
\curveto(422.22303044,763.43943118)(422.34981484,762.25148527)(422.34981484,760.75364373)
\curveto(422.34981484,758.97688984)(422.14234945,757.54102479)(421.72741867,756.44604855)
\curveto(421.32401743,755.36139898)(420.71891188,754.51950523)(419.91210203,753.92036729)
\curveto(419.10529217,753.32122935)(418.07949107,753.02166038)(416.83469873,753.02166038)
\curveto(415.20954948,753.02166038)(413.93017956,753.54848857)(412.99658899,754.60214494)
\curveto(411.89010691,755.8624006)(411.33686586,757.9129002)(411.33686586,760.75364373)
\closepath
\moveto(413.46338059,760.75364373)
\curveto(413.46338059,758.26411899)(413.78610453,756.60615804)(414.43155241,755.77976089)
\curveto(415.08852984,754.963697)(415.88957861,754.55566506)(416.83469873,754.55566506)
\curveto(417.79134101,754.55566506)(418.59238609,754.96886364)(419.23783398,755.79526079)
\curveto(419.8948114,756.62165795)(420.22330012,758.27445226)(420.22330012,760.75364373)
\curveto(420.22330012,763.24316186)(419.8948114,764.89595617)(419.23783398,765.71202667)
\curveto(418.59238609,766.53842382)(417.78557624,766.9516224)(416.81740441,766.9516224)
\curveto(415.86076213,766.9516224)(415.1000557,766.59007365)(414.53528511,765.86697614)
\curveto(413.8206821,764.93727933)(413.46338059,763.2328352)(413.46338059,760.75364373)
\closepath
\moveto(426.39795701,748.83802478)
\lineto(424.91112171,748.83802478)
\curveto(427.20477055,752.1436134)(428.35159497,755.44920203)(428.35159497,758.75479065)
\curveto(428.35159497,760.05636617)(428.18446823,761.3424484)(427.85021475,762.61303733)
\curveto(427.59664593,763.64603378)(427.23358334,764.63771037)(426.76102698,765.5880671)
\curveto(426.46135474,766.20786496)(425.84471965,767.24086141)(424.91112171,768.68705643)
\lineto(426.39795701,768.68705643)
\curveto(427.83869258,766.9516224)(428.90483602,765.21618837)(429.59638732,763.48075435)
\curveto(430.18420224,761.9829062)(430.4781097,760.4127516)(430.4781097,758.77029056)
\curveto(430.4781097,756.91089695)(430.08046955,755.11348314)(429.28518923,753.37804911)
\curveto(428.48990155,751.64261508)(427.5274908,750.12927364)(426.39795701,748.83802478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(504.95474396,660.45887512)
\lineto(711.54455369,660.45887512)
\lineto(711.54455369,615.57576136)
\lineto(504.95474396,615.57576136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.42819885,626.7772145)
\curveto(519.28714289,628.06846336)(518.31897106,629.58180481)(517.52368337,631.31723884)
\curveto(516.73992523,633.05267286)(516.34804616,634.85008668)(516.34804616,636.70948028)
\curveto(516.34804616,638.35194132)(516.6419573,639.92209592)(517.2297796,641.41994407)
\curveto(517.92133091,643.1553781)(518.98747065,644.89081213)(520.42819885,646.62624615)
\lineto(521.91503415,646.62624615)
\curveto(520.99296575,645.19037779)(520.38209543,644.16771131)(520.0824232,643.55824671)
\curveto(519.60986683,642.60788998)(519.24103947,641.61621339)(518.97594111,640.58321695)
\curveto(518.641695,639.29196809)(518.47457195,637.9955559)(518.47457195,636.69398037)
\curveto(518.47457195,633.38839175)(519.62139268,630.08280312)(521.91503415,626.7772145)
\closepath
\moveto(523.42881229,637.5462074)
\curveto(524.01663459,637.55652084)(524.49495942,637.6959737)(524.86378678,637.964566)
\curveto(525.24413631,638.24347835)(525.49194035,638.6205237)(525.6071989,639.09570207)
\curveto(525.73398699,639.57088043)(525.80314213,640.38178099)(525.81466429,641.52840374)
\curveto(525.82617171,642.6750331)(525.84922342,643.43428714)(525.88381942,643.80616586)
\curveto(525.95293767,644.38464387)(526.07972208,644.84949227)(526.26417264,645.20071106)
\curveto(526.46011586,645.55192985)(526.69639774,645.83083889)(526.97301826,646.03743818)
\curveto(527.24963878,646.24403747)(527.60117552,646.40415027)(528.02762846,646.51777657)
\curveto(528.31577853,646.59008963)(528.79410336,646.62624615)(529.46260295,646.62624615)
\lineto(530.10228238,646.62624615)
\lineto(530.10228238,644.9992718)
\lineto(529.73922347,644.9992718)
\curveto(528.94393579,644.9992718)(528.41374645,644.87014889)(528.14865547,644.61190309)
\curveto(527.89508666,644.35365067)(527.76830226,643.77517266)(527.76830226,642.87646906)
\curveto(527.76830226,641.07905524)(527.72219884,639.94275915)(527.629992,639.46758079)
\curveto(527.49168174,638.73415001)(527.25539986,638.16600196)(526.92114638,637.76313665)
\curveto(526.58690027,637.36026473)(526.06247571,637.00387931)(525.34787269,636.69398037)
\curveto(526.20078597,636.38408144)(526.81741737,635.90373975)(527.1977669,635.25295529)
\curveto(527.57812381,634.60216423)(527.76830226,633.53301125)(527.76830226,632.04549637)
\curveto(527.76830226,630.70260099)(527.77980967,629.90719373)(527.8028245,629.65927458)
\curveto(527.87194275,629.18409622)(528.02753995,628.85353735)(528.2696161,628.66759799)
\curveto(528.52318491,628.48165863)(529.01303559,628.38868895)(529.73916815,628.38868895)
\lineto(530.10222705,628.38868895)
\lineto(530.10222705,626.7772145)
\lineto(529.46254763,626.7772145)
\curveto(528.70184119,626.7772145)(528.15436123,626.82886432)(527.82010775,626.93216397)
\curveto(527.32449967,627.0974434)(526.91533366,627.35569251)(526.59260972,627.7069113)
\curveto(526.26988578,628.05813009)(526.06242038,628.5074852)(525.97021354,629.05497662)
\curveto(525.8780067,629.60246143)(525.82613851,630.4960017)(525.81460897,631.73559744)
\curveto(525.80310155,632.97519317)(525.73394642,633.83258022)(525.60714358,634.30775859)
\curveto(525.49188503,634.78293695)(525.24408099,635.15481567)(524.86373146,635.42339475)
\curveto(524.4949041,635.70230709)(524.01657927,635.8469266)(523.42875697,635.85725325)
\closepath
\moveto(532.46889265,631.22426916)
\lineto(532.46889265,646.3628271)
\lineto(538.8484479,646.3628271)
\curveto(539.96645952,646.3628271)(540.82513757,646.31634392)(541.42448203,646.22337754)
\curveto(542.24281406,646.09941797)(542.93436536,645.86182879)(543.49913595,645.51060999)
\curveto(544.06389916,645.1593912)(544.5134075,644.66871624)(544.84766099,644.0385851)
\curveto(545.19343664,643.41878723)(545.36632447,642.73184625)(545.36632447,641.97776215)
\curveto(545.36632447,640.69684656)(544.90529026,639.60703366)(543.98322186,638.70832344)
\curveto(543.07267562,637.8199465)(541.42447835,637.37575803)(539.03863004,637.37575803)
\lineto(534.71643439,637.37575803)
\lineto(534.71643439,631.22426916)
\closepath
\moveto(534.71643439,639.17317184)
\lineto(539.0732076,639.17317184)
\curveto(540.52546534,639.17317184)(541.55126644,639.41076103)(542.1506109,639.88593939)
\curveto(542.76147753,640.37145103)(543.06691085,641.04806535)(543.06691085,641.91578236)
\curveto(543.06691085,642.55624016)(542.88826194,643.09856164)(542.53096412,643.54274681)
\curveto(542.17365893,643.99726524)(541.70109887,644.29683421)(541.11328395,644.44145371)
\curveto(540.74445659,644.5344267)(540.05290528,644.58091319)(539.03863004,644.58091319)
\lineto(534.71643439,644.58091319)
\closepath
\moveto(558.2714574,633.00618306)
\lineto(558.2714574,631.22426916)
\lineto(547.10290384,631.22426916)
\curveto(547.09139643,631.66845432)(547.17207741,632.09714619)(547.3449468,632.51034477)
\curveto(547.63308949,633.19212243)(548.08835892,633.86357011)(548.71075509,634.52468784)
\curveto(549.34468081,635.18580556)(550.24946227,635.95022293)(551.42509949,636.81793995)
\curveto(553.2692363,638.1711686)(554.51402865,639.24032157)(555.15947653,640.02539887)
\curveto(555.80492441,640.82080283)(556.12764836,641.56456027)(556.12764836,642.25667119)
\curveto(556.12764836,643.00042863)(555.83373721,643.62538983)(555.24591491,644.13155478)
\curveto(554.65809999,644.63772634)(553.89163247,644.89081213)(552.94651236,644.89081213)
\curveto(551.94375928,644.89081213)(551.14271051,644.62223305)(550.54336604,644.0850749)
\curveto(549.94402158,643.54791675)(549.63858827,642.80415931)(549.6270661,641.85380258)
\lineto(547.50054031,642.03974194)
\curveto(547.65038011,643.46527703)(548.19786007,644.5499233)(549.14298019,645.29368074)
\curveto(550.09962247,646.04776484)(551.37899238,646.42480689)(552.98108992,646.42480689)
\curveto(554.6062318,646.42480689)(555.89136279,646.02193828)(556.83648291,645.21620105)
\curveto(557.78160302,644.41046382)(558.25416308,643.4136239)(558.25416308,642.2256813)
\curveto(558.25416308,641.61621009)(558.11585282,641.01707215)(557.8392323,640.42826748)
\curveto(557.56261178,639.84978947)(557.10157758,639.23515494)(556.45612969,638.58436387)
\curveto(555.82221135,637.94390607)(554.7560716,637.05552913)(553.25771044,635.91923304)
\curveto(552.0129181,634.98953624)(551.21186933,634.35424508)(550.85456413,634.01335956)
\curveto(550.50878848,633.68280069)(550.2206421,633.3470752)(549.990125,633.00618306)
\closepath
\moveto(566.72823359,637.5462074)
\lineto(566.72823359,635.85725325)
\curveto(566.14041867,635.84693982)(565.65633276,635.70232032)(565.27597585,635.42339475)
\curveto(564.90714849,635.15481567)(564.65934445,634.78293695)(564.53256373,634.30775859)
\curveto(564.41730518,633.83258022)(564.35391114,633.02167966)(564.34238159,631.87505692)
\curveto(564.34238159,630.72842756)(564.31932988,629.96917352)(564.27322646,629.5972948)
\curveto(564.20410822,629.01881679)(564.07732381,628.55396839)(563.89287325,628.20274959)
\curveto(563.70845957,627.8515308)(563.47794246,627.57262176)(563.20132194,627.36602247)
\curveto(562.92470142,627.15942318)(562.56739991,626.99931039)(562.12941742,626.88568408)
\curveto(561.84127473,626.81337103)(561.36871468,626.7772145)(560.71173725,626.7772145)
\lineto(560.05476351,626.7772145)
\lineto(560.05476351,628.38868895)
\lineto(560.41783348,628.38868895)
\curveto(561.21311379,628.38868895)(561.74330312,628.51781516)(562.00840148,628.77606758)
\curveto(562.27349245,629.03431339)(562.40603794,629.61795472)(562.40603794,630.5269916)
\curveto(562.40603794,632.2417657)(562.44059707,633.3315786)(562.50971531,633.7964303)
\curveto(562.62497387,634.56084767)(562.86701682,635.17031558)(563.23584418,635.62483401)
\curveto(563.60467155,636.08967911)(564.12909979,636.44606123)(564.80912893,636.69398037)
\curveto(563.9216344,637.07619237)(563.29923823,637.57719729)(562.94194041,638.19699516)
\curveto(562.58463522,638.82711969)(562.40598262,639.88077606)(562.40598262,641.35796428)
\curveto(562.40598262,642.70085966)(562.38293091,643.50143025)(562.33682749,643.75967606)
\curveto(562.29072407,644.22452777)(562.14088795,644.54475666)(561.88731914,644.72036275)
\curveto(561.63375033,644.90630211)(561.14390333,644.9992718)(560.41777815,644.9992718)
\lineto(560.05470819,644.9992718)
\lineto(560.05470819,646.62624615)
\lineto(560.71168192,646.62624615)
\curveto(561.46086619,646.62624615)(562.00258138,646.5694297)(562.33682749,646.45579678)
\curveto(562.83244294,646.30085062)(563.24161264,646.04260151)(563.56433659,645.68104945)
\curveto(563.88706053,645.32983066)(564.09452592,644.88047886)(564.18673276,644.33299405)
\curveto(564.29046177,643.79583589)(564.34232627,642.90745895)(564.34232627,641.66786322)
\curveto(564.35383368,640.42826748)(564.41722773,639.57088043)(564.53250841,639.09570207)
\curveto(564.65928913,638.63085036)(564.90709317,638.25897164)(565.27592053,637.98006591)
\curveto(565.65627743,637.70115356)(566.14036335,637.55653406)(566.72817827,637.5462074)
\closepath
\moveto(567.40054317,630.9608501)
\lineto(572.29326311,646.62624615)
\lineto(573.95298624,646.62624615)
\lineto(569.07754955,630.9608501)
\closepath
\moveto(574.61414248,637.5462074)
\curveto(575.20196478,637.55652084)(575.68028961,637.6959737)(576.04911697,637.964566)
\curveto(576.4294665,638.24347835)(576.67727054,638.6205237)(576.79252909,639.09570207)
\curveto(576.91931718,639.57088043)(576.98847232,640.38178099)(576.99999448,641.52840374)
\curveto(577.0115019,642.6750331)(577.03455361,643.43428714)(577.06914961,643.80616586)
\curveto(577.13826786,644.38464387)(577.26505227,644.84949227)(577.44950283,645.20071106)
\curveto(577.64544605,645.55192985)(577.88172793,645.83083889)(578.15834845,646.03743818)
\curveto(578.43496897,646.24403747)(578.7865057,646.40415027)(579.21295865,646.51777657)
\curveto(579.50110872,646.59008963)(579.97943355,646.62624615)(580.64793314,646.62624615)
\lineto(581.28761257,646.62624615)
\lineto(581.28761257,644.9992718)
\lineto(580.92455366,644.9992718)
\curveto(580.12926598,644.9992718)(579.59907664,644.87014889)(579.33398566,644.61190309)
\curveto(579.08041685,644.35365067)(578.95363245,643.77517266)(578.95363245,642.87646906)
\curveto(578.95363245,641.07905524)(578.90752903,639.94275915)(578.81532219,639.46758079)
\curveto(578.67701193,638.73415001)(578.44073005,638.16600196)(578.10647657,637.76313665)
\curveto(577.77223046,637.36026473)(577.2478059,637.00387931)(576.53320288,636.69398037)
\curveto(577.38611616,636.38408144)(578.00274756,635.90373975)(578.38309709,635.25295529)
\curveto(578.76345399,634.60216423)(578.95363245,633.53301125)(578.95363245,632.04549637)
\curveto(578.95363245,630.70260099)(578.96513986,629.90719373)(578.98815469,629.65927458)
\curveto(579.05727294,629.18409622)(579.21287014,628.85353735)(579.45494629,628.66759799)
\curveto(579.7085151,628.48165863)(580.19836578,628.38868895)(580.92449834,628.38868895)
\lineto(581.28755724,628.38868895)
\lineto(581.28755724,626.7772145)
\lineto(580.64787782,626.7772145)
\curveto(579.88717138,626.7772145)(579.33969142,626.82886432)(579.00543794,626.93216397)
\curveto(578.50982986,627.0974434)(578.10066385,627.35569251)(577.77793991,627.7069113)
\curveto(577.45521597,628.05813009)(577.24775057,628.5074852)(577.15554373,629.05497662)
\curveto(577.06333689,629.60246143)(577.0114687,630.4960017)(576.99993916,631.73559744)
\curveto(576.98843174,632.97519317)(576.91927661,633.83258022)(576.79247377,634.30775859)
\curveto(576.67721522,634.78293695)(576.42941118,635.15481567)(576.04906165,635.42339475)
\curveto(575.68023429,635.70230709)(575.20190946,635.8469266)(574.61408716,635.85725325)
\closepath
\moveto(582.89358279,636.08968241)
\lineto(585.00281427,636.26012187)
\curveto(585.10655066,635.4957045)(585.33706776,634.8707433)(585.69436558,634.38523828)
\curveto(586.06319294,633.89972664)(586.63372461,633.50718799)(587.40596058,633.20762233)
\curveto(588.17818919,632.90805006)(589.04262832,632.75826392)(589.99927797,632.75826392)
\curveto(590.85219125,632.75826392)(591.60137183,632.87189353)(592.24681971,633.09915274)
\curveto(592.90378976,633.32641196)(593.38787567,633.6363109)(593.69907745,634.02884955)
\curveto(594.02180139,634.43172146)(594.18316336,634.86557997)(594.18316336,635.33042507)
\curveto(594.18316336,635.80560343)(594.02756247,636.21880201)(593.7163607,636.5700208)
\curveto(593.41668847,636.93157286)(592.91531562,637.23114183)(592.21224215,637.46872771)
\curveto(591.76273011,637.63400714)(590.75998072,637.88192629)(589.20399397,638.21248515)
\curveto(587.64799985,638.54304401)(586.5588047,638.85810958)(585.93640853,639.15768186)
\curveto(585.12959868,639.53988723)(584.53025421,640.00989896)(584.13837514,640.56771704)
\curveto(583.74649607,641.12553513)(583.55055653,641.75049963)(583.55055653,642.44261055)
\curveto(583.55055653,643.20702792)(583.79259949,643.91979547)(584.2766854,644.58091319)
\curveto(584.76077131,645.25235758)(585.46384847,645.75852584)(586.38591688,646.09941797)
\curveto(587.31951483,646.45063676)(588.35684178,646.62624615)(589.49789775,646.62624615)
\curveto(590.74269009,646.62624615)(591.8434111,646.44547012)(592.80006075,646.08391806)
\curveto(593.75670304,645.72237261)(594.48859299,645.1903811)(594.99573061,644.48794351)
\curveto(595.51439778,643.78550593)(595.79678307,642.99009867)(595.84288649,642.10172172)
\lineto(593.69907745,641.94677226)
\curveto(593.5838189,642.90745565)(593.19193983,643.63055316)(592.52344023,644.11606479)
\curveto(591.86646281,644.61190309)(590.88676513,644.85982223)(589.58434719,644.85982223)
\curveto(588.23581846,644.85982223)(587.25035601,644.63772634)(586.62795984,644.19353457)
\curveto(586.00556366,643.7493494)(585.69436558,643.21219125)(585.69436558,642.58206011)
\curveto(585.69436558,642.04490196)(585.91335682,641.60071349)(586.35133931,641.2494947)
\curveto(586.78932181,640.89827591)(587.91309452,640.53672715)(589.72265745,640.16484843)
\curveto(591.54374255,639.79296971)(592.79429598,639.47274081)(593.47431774,639.20416174)
\curveto(594.45401911,638.79096316)(595.1743869,638.27446494)(595.6354211,637.65466707)
\curveto(596.10797747,637.0348692)(596.34425565,636.31693832)(596.34425565,635.50087444)
\curveto(596.34425565,634.69513721)(596.08492576,633.93588317)(595.56626597,633.22311232)
\curveto(595.05912835,632.51034808)(594.32147362,631.95253)(593.3533018,631.54965808)
\curveto(592.39665214,631.15711943)(591.31322176,630.9608501)(590.10301067,630.9608501)
\curveto(588.57006826,630.9608501)(587.28493357,631.16228606)(586.24760662,631.56515798)
\curveto(585.22180921,631.96802329)(584.41499935,632.56716123)(583.82717705,633.3625718)
\curveto(583.23936213,634.16830902)(582.92816405,635.0773459)(582.89358279,636.08968241)
\closepath
\moveto(606.37938428,631.22426916)
\lineto(604.30473037,631.22426916)
\lineto(604.30473037,643.06240842)
\curveto(603.79759275,642.63887657)(603.14061901,642.21534803)(602.33380916,641.79182279)
\curveto(601.5269993,641.36829094)(600.80087043,641.04806204)(600.15542255,640.8311361)
\lineto(600.15542255,642.62854991)
\curveto(601.30800806,643.11405494)(602.31651853,643.70286291)(603.18095397,644.39497383)
\curveto(604.05691896,645.09741142)(604.67355405,645.77402243)(605.03085924,646.42480689)
\lineto(606.37938428,646.42480689)
\closepath
\moveto(617.91356378,637.5462074)
\lineto(617.91356378,635.85725325)
\curveto(617.32574886,635.84693982)(616.84166295,635.70232032)(616.46130604,635.42339475)
\curveto(616.09247868,635.15481567)(615.84467464,634.78293695)(615.71789392,634.30775859)
\curveto(615.60263537,633.83258022)(615.53924133,633.02167966)(615.52771178,631.87505692)
\curveto(615.52771178,630.72842756)(615.50466007,629.96917352)(615.45855665,629.5972948)
\curveto(615.38943841,629.01881679)(615.262654,628.55396839)(615.07820344,628.20274959)
\curveto(614.89378975,627.8515308)(614.66327265,627.57262176)(614.38665213,627.36602247)
\curveto(614.11003161,627.15942318)(613.7527301,626.99931039)(613.31474761,626.88568408)
\curveto(613.02660492,626.81337103)(612.55404487,626.7772145)(611.89706744,626.7772145)
\lineto(611.2400937,626.7772145)
\lineto(611.2400937,628.38868895)
\lineto(611.60316367,628.38868895)
\curveto(612.39844398,628.38868895)(612.92863331,628.51781516)(613.19373167,628.77606758)
\curveto(613.45882264,629.03431339)(613.59136813,629.61795472)(613.59136813,630.5269916)
\curveto(613.59136813,632.2417657)(613.62592726,633.3315786)(613.6950455,633.7964303)
\curveto(613.81030405,634.56084767)(614.05234701,635.17031558)(614.42117437,635.62483401)
\curveto(614.79000174,636.08967911)(615.31442998,636.44606123)(615.99445912,636.69398037)
\curveto(615.10696459,637.07619237)(614.48456842,637.57719729)(614.1272706,638.19699516)
\curveto(613.76996541,638.82711969)(613.59131281,639.88077606)(613.59131281,641.35796428)
\curveto(613.59131281,642.70085966)(613.5682611,643.50143025)(613.52215768,643.75967606)
\curveto(613.47605426,644.22452777)(613.32621814,644.54475666)(613.07264933,644.72036275)
\curveto(612.81908052,644.90630211)(612.32923352,644.9992718)(611.60310834,644.9992718)
\lineto(611.24003838,644.9992718)
\lineto(611.24003838,646.62624615)
\lineto(611.89701211,646.62624615)
\curveto(612.64619638,646.62624615)(613.18791157,646.5694297)(613.52215768,646.45579678)
\curveto(614.01777313,646.30085062)(614.42694283,646.04260151)(614.74966677,645.68104945)
\curveto(615.07239072,645.32983066)(615.27985611,644.88047886)(615.37206295,644.33299405)
\curveto(615.47579196,643.79583589)(615.52765646,642.90745895)(615.52765646,641.66786322)
\curveto(615.53916387,640.42826748)(615.60255792,639.57088043)(615.7178386,639.09570207)
\curveto(615.84461932,638.63085036)(616.09242336,638.25897164)(616.46125072,637.98006591)
\curveto(616.84160762,637.70115356)(617.32569354,637.55653406)(617.91350846,637.5462074)
\closepath
\moveto(620.67787691,631.22426916)
\lineto(620.67787691,633.34707189)
\lineto(623.04644566,633.34707189)
\lineto(623.04644566,631.22426916)
\curveto(623.04644566,630.44951852)(622.89084477,629.82455401)(622.579643,629.34937565)
\curveto(622.27997077,628.86387062)(621.79588485,628.4919919)(621.12738526,628.23373949)
\lineto(620.53956665,629.02398673)
\curveto(620.97754914,629.19959282)(621.30027309,629.45267529)(621.50773848,629.78323416)
\curveto(621.71520387,630.11379302)(621.83046242,630.59413802)(621.85351413,631.22426916)
\closepath
\moveto(626.12803146,638.69283345)
\curveto(626.12803146,640.479914)(626.32973577,641.91577906)(626.73314439,643.00042863)
\curveto(627.14807517,644.09540486)(627.75894549,644.93729531)(628.56575534,645.52609998)
\curveto(629.38408736,646.12523792)(630.40412369,646.42480689)(631.62586433,646.42480689)
\curveto(632.53641057,646.42480689)(633.33169457,646.25952746)(634.01171633,645.9289686)
\curveto(634.70326763,645.608743)(635.26803453,645.13873127)(635.70601702,644.51893341)
\curveto(636.15552906,643.89913554)(636.50706948,643.14504813)(636.76063829,642.25667119)
\curveto(637.0142071,641.37862091)(637.14099151,640.19067499)(637.14099151,638.69283345)
\curveto(637.14099151,636.91607957)(636.93352612,635.48021451)(636.51859534,634.38523828)
\curveto(636.11518672,633.3005887)(635.51007749,632.45869495)(634.70326763,631.85955701)
\curveto(633.89645778,631.26041907)(632.87065668,630.9608501)(631.62586433,630.9608501)
\curveto(630.00072245,630.9608501)(628.72135254,631.48767829)(627.78775459,632.54133466)
\curveto(626.68127251,633.80159033)(626.12803146,635.85208992)(626.12803146,638.69283345)
\closepath
\moveto(628.25455726,638.69283345)
\curveto(628.25455726,636.20330872)(628.5772812,634.54534777)(629.22272908,633.71895061)
\curveto(629.87969913,632.90288673)(630.68074421,632.49485478)(631.62586433,632.49485478)
\curveto(632.58251399,632.49485478)(633.38356276,632.90805336)(634.02901064,633.73445052)
\curveto(634.68598069,634.56084767)(635.01446572,636.21364199)(635.01446572,638.69283345)
\curveto(635.01446572,641.18235158)(634.68598069,642.83514589)(634.02901064,643.65121639)
\curveto(633.38356276,644.47761355)(632.5767529,644.89081213)(631.60858108,644.89081213)
\curveto(630.65193142,644.89081213)(629.89122499,644.52926337)(629.32646178,643.80616586)
\curveto(628.61185876,642.87646906)(628.25455726,641.17202492)(628.25455726,638.69283345)
\closepath
\moveto(641.18913368,626.7772145)
\lineto(639.70229837,626.7772145)
\curveto(641.99593984,630.08280312)(643.14276058,633.38839175)(643.14276058,636.69398037)
\curveto(643.14276058,637.9955559)(642.97563752,639.28163812)(642.64139141,640.55222706)
\curveto(642.3878226,641.5852235)(642.02475632,642.57690009)(641.55219258,643.52725682)
\curveto(641.25252035,644.14705469)(640.63588894,645.18005113)(639.70229837,646.62624615)
\lineto(641.18913368,646.62624615)
\curveto(642.62986187,644.89081213)(643.69600162,643.1553781)(644.38755292,641.41994407)
\curveto(644.97537522,639.92209592)(645.26928637,638.35194132)(645.26928637,636.70948028)
\curveto(645.26928637,634.85008668)(644.87164252,633.05267286)(644.07635484,631.31723884)
\curveto(643.28107452,629.58180481)(642.31866747,628.06846336)(641.18913368,626.7772145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(320.99588979,703.27383745)
\lineto(527.58569952,703.27383745)
\lineto(527.58569952,648.80189534)
\lineto(320.99588979,648.80189534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.46935574,661.9760808)
\curveto(335.3282924,663.26732966)(334.36012058,664.78067111)(333.56484027,666.51610514)
\curveto(332.78108212,668.25153916)(332.38920305,670.04895298)(332.38920305,671.90834658)
\curveto(332.38920305,673.55080762)(332.68311051,675.12096222)(333.27092543,676.61881037)
\curveto(333.96247673,678.3542444)(335.02862017,680.08967843)(336.46935574,681.82511245)
\lineto(337.95619104,681.82511245)
\curveto(337.03412264,680.38924409)(336.42325232,679.36657761)(336.12358009,678.75711301)
\curveto(335.65101634,677.80675628)(335.28218898,676.81507969)(335.017098,675.78208325)
\curveto(334.68284452,674.49083439)(334.51571778,673.1944222)(334.51571778,671.89284667)
\curveto(334.51571778,668.58725805)(335.6625422,665.28166942)(337.95619104,661.9760808)
\closepath
\moveto(339.4699028,672.7450737)
\curveto(340.05772509,672.75538714)(340.53604992,672.89484)(340.90487729,673.1634323)
\curveto(341.28522681,673.44234465)(341.53303085,673.81939)(341.6482894,674.29456837)
\curveto(341.7750775,674.76974673)(341.84423263,675.58064729)(341.8557548,676.72727004)
\curveto(341.86726221,677.8738994)(341.89031392,678.63315344)(341.92490993,679.00503216)
\curveto(341.99402817,679.58351017)(342.12081258,680.04835857)(342.30526314,680.39957736)
\curveto(342.50120637,680.75079615)(342.73748824,681.02970519)(343.01410876,681.23630448)
\curveto(343.29072928,681.44290377)(343.64226602,681.60301657)(344.06871897,681.71664287)
\curveto(344.35686903,681.78895593)(344.83519386,681.82511245)(345.50369346,681.82511245)
\lineto(346.14337288,681.82511245)
\lineto(346.14337288,680.19813809)
\lineto(345.78031398,680.19813809)
\curveto(344.98502629,680.19813809)(344.45483696,680.06901519)(344.18974598,679.81076939)
\curveto(343.93617717,679.55251697)(343.80939276,678.97403896)(343.80939276,678.07533536)
\curveto(343.80939276,676.27792154)(343.76328934,675.14162545)(343.6710825,674.66644709)
\curveto(343.53277224,673.93301631)(343.29649037,673.36486826)(342.96223688,672.96200295)
\curveto(342.62799077,672.55913103)(342.10356621,672.20274561)(341.3889632,671.89284667)
\curveto(342.24187647,671.58294774)(342.85850787,671.10260605)(343.2388574,670.45182159)
\curveto(343.61921431,669.80103053)(343.80939276,668.73187755)(343.80939276,667.24436267)
\curveto(343.80939276,665.90146729)(343.82090018,665.10606003)(343.843915,664.85814088)
\curveto(343.91303325,664.38296252)(344.06863045,664.05240365)(344.3107066,663.86646429)
\curveto(344.56427541,663.68052493)(345.0541261,663.58755525)(345.78025865,663.58755525)
\lineto(346.14331756,663.58755525)
\lineto(346.14331756,661.9760808)
\lineto(345.50363813,661.9760808)
\curveto(344.7429317,661.9760808)(344.19545174,662.02773062)(343.86119825,662.13103027)
\curveto(343.36559017,662.2963097)(342.95642416,662.55455881)(342.63370022,662.9057776)
\curveto(342.31097628,663.25699639)(342.10351089,663.7063515)(342.01130405,664.25384292)
\curveto(341.91909721,664.80132773)(341.86722902,665.694868)(341.85569947,666.93446374)
\curveto(341.84419206,668.17405947)(341.77503693,669.03144652)(341.64823408,669.50662489)
\curveto(341.53297553,669.98180325)(341.28517149,670.35368197)(340.90482196,670.62226105)
\curveto(340.5359946,670.90117339)(340.05766977,671.0457929)(339.46984747,671.05611955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.83416342,679.79526948)
\lineto(357.79408707,678.32325451)
\curveto(356.49166176,679.20129818)(355.27568221,679.64032001)(354.14614841,679.64032001)
\curveto(353.21255784,679.64032001)(352.53253239,679.41822743)(352.10607206,678.97404227)
\curveto(351.67961911,678.52985049)(351.46639264,678.05467212)(351.46639264,677.54850717)
\curveto(351.46639264,676.87705618)(351.78335181,676.3192381)(352.41727015,675.87505293)
\curveto(353.05119587,675.44119442)(353.97902904,675.22426517)(355.20076968,675.22426517)
\curveto(355.36213165,675.22426517)(355.62722632,675.22942189)(355.99605368,675.23973532)
\lineto(355.99605368,673.10143268)
\curveto(355.66180019,673.11174612)(355.40823138,673.11690284)(355.23534725,673.11690284)
\curveto(353.72545654,673.11690284)(352.67660373,672.85348709)(352.08878881,672.3266556)
\curveto(351.50096652,671.81015738)(351.20705537,671.22651604)(351.20705537,670.57573158)
\curveto(351.20705537,669.90428059)(351.50096652,669.33613254)(352.08878881,668.87128745)
\curveto(352.68813328,668.41676901)(353.39121044,668.18950979)(354.19802029,668.18950979)
\curveto(355.69638145,668.18950979)(357.09100991,668.80930766)(358.38190568,670.04890339)
\lineto(360.43926527,668.49940873)
\curveto(358.74496827,666.88793427)(356.64150156,666.08219704)(354.12886516,666.08219704)
\curveto(352.14641809,666.08219704)(350.67110864,666.53154885)(349.70293682,667.43025245)
\curveto(348.73476499,668.32896266)(348.25067908,669.3774557)(348.25067908,670.57573158)
\curveto(348.25067908,672.29050568)(349.17850857,673.50427485)(351.03416754,674.21703909)
\curveto(349.4781808,675.00211639)(348.70018742,676.08676266)(348.70018742,677.4709779)
\curveto(348.70018742,678.59694733)(349.16122163,679.60412051)(350.08329003,680.49249746)
\curveto(351.00535844,681.39120106)(352.41727384,681.84055286)(354.31903624,681.84055286)
\curveto(356.49742653,681.84055286)(358.33580226,681.15877521)(359.83416342,679.7952199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.37082762,672.74506378)
\lineto(368.37082762,671.05611955)
\curveto(367.78300532,671.04580612)(367.29891941,670.90118662)(366.91856988,670.62226105)
\curveto(366.54974252,670.35368197)(366.30193479,669.98180325)(366.1751467,669.50662489)
\curveto(366.05988814,669.03144652)(365.99649779,668.22054266)(365.98497562,667.0739133)
\curveto(365.98497562,665.92729055)(365.96192391,665.16803982)(365.91582049,664.7961611)
\curveto(365.84670224,664.21768309)(365.71991784,663.75283469)(365.53546727,663.40161589)
\curveto(365.35105359,663.0503971)(365.12053649,662.77148806)(364.84391597,662.56488877)
\curveto(364.56729545,662.35828948)(364.20999394,662.19817338)(363.77201145,662.08454047)
\curveto(363.48386138,662.01223402)(363.01130132,661.9760808)(362.35433127,661.9760808)
\lineto(361.69735754,661.9760808)
\lineto(361.69735754,663.58755525)
\lineto(362.06041644,663.58755525)
\curveto(362.85570413,663.58755525)(363.38589346,663.71667816)(363.65098444,663.97492396)
\curveto(363.91608279,664.23317638)(364.04863197,664.81682102)(364.04863197,665.7258579)
\curveto(364.04863197,667.440632)(364.08319109,668.53044159)(364.15230934,668.99528669)
\curveto(364.26756789,669.75970406)(364.50961085,670.36917196)(364.87843821,670.8236904)
\curveto(365.24726557,671.2885421)(365.77169013,671.64492753)(366.45171189,671.89284667)
\curveto(365.56422474,672.27505205)(364.94182857,672.77605368)(364.58452337,673.39585154)
\curveto(364.22722555,674.02598268)(364.04857664,675.07963906)(364.04857664,676.55682067)
\curveto(364.04857664,677.89971605)(364.02552493,678.70028994)(363.97942151,678.95854236)
\curveto(363.93331809,679.42338746)(363.78348198,679.74361635)(363.52991317,679.91922905)
\curveto(363.27634436,680.10516841)(362.78649367,680.19813809)(362.06036111,680.19813809)
\lineto(361.69730221,680.19813809)
\lineto(361.69730221,681.82510254)
\lineto(362.35427595,681.82510254)
\curveto(363.10345284,681.82510254)(363.64516803,681.76828939)(363.97942151,681.65466308)
\curveto(364.47502959,681.49971031)(364.8841956,681.2414612)(365.20691955,680.87991575)
\curveto(365.52964349,680.52869696)(365.73710888,680.07934185)(365.82931572,679.53185043)
\curveto(365.9330521,678.99469228)(365.98492029,678.10631533)(365.98492029,676.8667196)
\curveto(365.99642771,675.62712387)(366.05981807,674.76973682)(366.17509137,674.29455845)
\curveto(366.30187947,673.82971336)(366.54968719,673.45783464)(366.91851456,673.17892229)
\curveto(367.29886408,672.90001656)(367.78295,672.75539705)(368.37077229,672.74506378)
\closepath
\moveto(369.04317039,666.1597164)
\lineto(373.93589033,681.82510254)
\lineto(375.59561346,681.82510254)
\lineto(370.72017677,666.1597164)
\closepath
\moveto(376.25673651,672.74506378)
\curveto(376.84455881,672.75537722)(377.32288364,672.89483339)(377.691711,673.1634323)
\curveto(378.07206053,673.44233804)(378.31986457,673.81938009)(378.43512312,674.29455845)
\curveto(378.56191121,674.76973682)(378.63106634,675.58064068)(378.64258851,676.72727004)
\curveto(378.65409592,677.87389279)(378.67714763,678.63314352)(378.71174364,679.00502224)
\curveto(378.78086189,679.58350025)(378.90764629,680.04834865)(379.09209685,680.39956744)
\curveto(379.28804008,680.75078623)(379.52432195,681.02969528)(379.80094247,681.23629456)
\curveto(380.077563,681.44289385)(380.42909973,681.60300995)(380.85555268,681.71664287)
\curveto(381.14370274,681.78894932)(381.62202757,681.82510254)(382.29052717,681.82510254)
\lineto(382.93020659,681.82510254)
\lineto(382.93020659,680.19813809)
\lineto(382.56714769,680.19813809)
\curveto(381.77186,680.19813809)(381.24167067,680.06901189)(380.97657969,679.81075947)
\curveto(380.72301088,679.55251366)(380.59622647,678.97403565)(380.59622647,678.07532544)
\curveto(380.59622647,676.27791163)(380.55012305,675.14161554)(380.45791621,674.66643717)
\curveto(380.31960595,673.933013)(380.08332408,673.36486496)(379.74907059,672.96199304)
\curveto(379.41482448,672.55912773)(378.89039992,672.20274561)(378.17579691,671.89284667)
\curveto(379.02871018,671.58294774)(379.64534159,671.10260274)(380.02569111,670.45181167)
\curveto(380.40604802,669.80102722)(380.59622647,668.73187755)(380.59622647,667.24436267)
\curveto(380.59622647,665.90146729)(380.60773389,665.10606003)(380.63074871,664.85814088)
\curveto(380.69986696,664.38296252)(380.85546416,664.05240365)(381.09754031,663.86646429)
\curveto(381.35110912,663.68052493)(381.84095981,663.58755525)(382.56709236,663.58755525)
\lineto(382.93015127,663.58755525)
\lineto(382.93015127,661.9760808)
\lineto(382.29047184,661.9760808)
\curveto(381.52976541,661.9760808)(380.98228545,662.02773062)(380.64803196,662.13103027)
\curveto(380.15242388,662.2963097)(379.74325787,662.55455881)(379.42053393,662.9057776)
\curveto(379.09780999,663.25699639)(378.8903446,663.70634819)(378.79813776,664.253833)
\curveto(378.70593092,664.80132442)(378.65406273,665.694868)(378.64253318,666.93446374)
\curveto(378.63102577,668.17405947)(378.56187064,669.03144652)(378.43506779,669.50662489)
\curveto(378.31980924,669.98180325)(378.0720052,670.35368197)(377.69165567,670.62226105)
\curveto(377.32282831,670.90116678)(376.84450348,671.04578628)(376.25668119,671.05611955)
\closepath
\moveto(384.53614363,671.2885388)
\lineto(386.6453751,671.45898817)
\curveto(386.74910411,670.6945708)(386.97962121,670.0696063)(387.33692641,669.58409466)
\curveto(387.70575377,669.09858964)(388.27628175,668.70605099)(389.04851035,668.40647871)
\curveto(389.82074633,668.10691305)(390.68518546,667.95713022)(391.64182774,667.95713022)
\curveto(392.49474101,667.95713022)(393.24392159,668.07075983)(393.88936948,668.29801904)
\curveto(394.5463469,668.52527826)(395.03043282,668.8351772)(395.34162722,669.22771585)
\curveto(395.66435116,669.63058115)(395.82571313,670.06443966)(395.82571313,670.52929137)
\curveto(395.82571313,671.00446973)(395.67011593,671.41766831)(395.35892153,671.7688871)
\curveto(395.0592493,672.13043255)(394.55787276,672.43000152)(393.85479191,672.66759401)
\curveto(393.40528725,672.83287344)(392.40253786,673.08079259)(390.84654374,673.41135145)
\curveto(389.290557,673.74191031)(388.20136554,674.05697257)(387.57896936,674.35653824)
\curveto(386.77215951,674.73875023)(386.17281504,675.20876526)(385.78093597,675.76658334)
\curveto(385.3890569,676.32440142)(385.19311736,676.94936262)(385.19311736,677.64146693)
\curveto(385.19311736,678.4058843)(385.43516032,679.11865185)(385.91924623,679.77976958)
\curveto(386.40333215,680.45122057)(387.1064093,680.95738883)(388.02847771,681.29827435)
\curveto(388.96206828,681.64949314)(389.99939524,681.82510254)(391.14045858,681.82510254)
\curveto(392.38525092,681.82510254)(393.48596824,681.64432981)(394.44261052,681.28278436)
\curveto(395.39926018,680.9212323)(396.13115382,680.38923748)(396.63829144,679.6867999)
\curveto(397.15695123,678.98436231)(397.43933284,678.18895505)(397.48543626,677.30057811)
\lineto(395.34162722,677.14562864)
\curveto(395.22636866,678.10631864)(394.83448959,678.82941615)(394.16599,679.31492118)
\curveto(393.50901995,679.81075947)(392.52932227,680.05867862)(391.22689696,680.05867862)
\curveto(389.8783756,680.05867862)(388.89291684,679.83658603)(388.27052067,679.39240087)
\curveto(387.64812449,678.94820909)(387.33692641,678.41105094)(387.33692641,677.78092641)
\curveto(387.33692641,677.24376826)(387.55591765,676.79957979)(387.99390014,676.448361)
\curveto(388.43188264,676.09714221)(389.55565166,675.73559345)(391.36520722,675.36371473)
\curveto(393.18629232,674.99183601)(394.43684944,674.67160711)(395.11687857,674.40302804)
\curveto(396.09657257,673.98982946)(396.81693666,673.47333124)(397.27797087,672.85353337)
\curveto(397.75053461,672.2337355)(397.98681648,671.51580132)(397.98681648,670.69973082)
\curveto(397.98681648,669.89399359)(397.7274829,669.13474286)(397.20881574,668.42197862)
\curveto(396.70167811,667.70920777)(395.96402339,667.15138968)(394.99585156,666.74852438)
\curveto(394.03920928,666.35598573)(392.95577891,666.1597164)(391.74556044,666.1597164)
\curveto(390.2126254,666.1597164)(388.9274944,666.36114906)(387.89016745,666.76401437)
\curveto(386.86436266,667.16688628)(386.05755281,667.76602422)(385.46973789,668.56142818)
\curveto(384.88191559,669.36716541)(384.5707175,670.27620228)(384.53614363,671.2885388)
\closepath
\moveto(411.09941481,668.20504936)
\lineto(411.09941481,666.42312554)
\lineto(399.93086125,666.42312554)
\curveto(399.91935384,666.86731732)(400.00003482,667.29601249)(400.17290421,667.70921107)
\curveto(400.46104689,668.39098872)(400.91631633,669.06243641)(401.5387125,669.72355414)
\curveto(402.17263822,670.38467186)(403.07741968,671.14908923)(404.2530569,672.01680625)
\curveto(406.09719371,673.37002829)(407.34198606,674.43917795)(407.98743394,675.22425525)
\curveto(408.63288182,676.01966582)(408.95560576,676.76342326)(408.95560576,677.45552757)
\curveto(408.95560576,678.19928501)(408.66169462,678.82424952)(408.07387232,679.33042108)
\curveto(407.4860574,679.83658603)(406.71958988,680.08966851)(405.77446977,680.08966851)
\curveto(404.77171669,680.08966851)(403.97066792,679.82108943)(403.37132345,679.28393128)
\curveto(402.77197899,678.74677313)(402.46654568,678.00301569)(402.45502351,677.05265896)
\lineto(400.32849772,677.23859832)
\curveto(400.47833752,678.66413342)(401.02581748,679.74877968)(401.9709376,680.49253712)
\curveto(402.92757988,681.24662783)(404.20694979,681.62367319)(405.80904733,681.62367319)
\curveto(407.43418921,681.62367319)(408.7193202,681.22080458)(409.66444032,680.41506735)
\curveto(410.60956043,679.60933012)(411.08212049,678.6124869)(411.08212049,677.42453768)
\curveto(411.08212049,676.81507308)(410.94381023,676.21593515)(410.66718971,675.62712387)
\curveto(410.39056919,675.04864586)(409.92953499,674.43401462)(409.2840871,673.78323017)
\curveto(408.65016876,673.14277237)(407.58402901,672.25439543)(406.08566785,671.11809934)
\curveto(404.84087551,670.18840254)(404.03982674,669.55310807)(403.68252154,669.21221594)
\curveto(403.33674589,668.88165708)(403.04859951,668.54593489)(402.81808241,668.20504936)
\closepath
\moveto(419.556191,672.74506378)
\lineto(419.556191,671.05611955)
\curveto(418.96837608,671.04580612)(418.48429017,670.90118662)(418.10393326,670.62226105)
\curveto(417.7351059,670.35368197)(417.48730186,669.98180325)(417.36052114,669.50662489)
\curveto(417.24526259,669.03144652)(417.18186855,668.22054266)(417.170339,667.0739133)
\curveto(417.170339,665.92729055)(417.14728729,665.16803982)(417.10118387,664.7961611)
\curveto(417.03206563,664.21768309)(416.90528122,663.75283469)(416.72083066,663.40161589)
\curveto(416.53641697,663.0503971)(416.30589987,662.77148806)(416.02927935,662.56488877)
\curveto(415.75265883,662.35828948)(415.39535732,662.19817338)(414.95737483,662.08454047)
\curveto(414.66923214,662.01223402)(414.19667209,661.9760808)(413.53969466,661.9760808)
\lineto(412.88272092,661.9760808)
\lineto(412.88272092,663.58755525)
\lineto(413.24579089,663.58755525)
\curveto(414.0410712,663.58755525)(414.57126053,663.71667816)(414.83635889,663.97492396)
\curveto(415.10144986,664.23317638)(415.23399535,664.81682102)(415.23399535,665.7258579)
\curveto(415.23399535,667.440632)(415.26855448,668.53044159)(415.33767272,668.99528669)
\curveto(415.45293127,669.75970406)(415.69497423,670.36917196)(416.06380159,670.8236904)
\curveto(416.43262896,671.2885421)(416.9570572,671.64492753)(417.63708634,671.89284667)
\curveto(416.74959181,672.27505205)(416.12719564,672.77605368)(415.76989782,673.39585154)
\curveto(415.41259263,674.02598268)(415.23394003,675.07963906)(415.23394003,676.55682067)
\curveto(415.23394003,677.89971605)(415.21088832,678.70028994)(415.1647849,678.95854236)
\curveto(415.11868148,679.42338746)(414.96884536,679.74361635)(414.71527655,679.91922905)
\curveto(414.46170774,680.10516841)(413.97186074,680.19813809)(413.24573556,680.19813809)
\lineto(412.8826656,680.19813809)
\lineto(412.8826656,681.82510254)
\lineto(413.53963933,681.82510254)
\curveto(414.2888236,681.82510254)(414.83053879,681.76828939)(415.1647849,681.65466308)
\curveto(415.66040035,681.49971031)(416.06957005,681.2414612)(416.39229399,680.87991575)
\curveto(416.71501794,680.52869696)(416.92248333,680.07934185)(417.01469017,679.53185043)
\curveto(417.11841918,678.99469228)(417.17028368,678.10631533)(417.17028368,676.8667196)
\curveto(417.18179109,675.62712387)(417.24518514,674.76973682)(417.36046582,674.29455845)
\curveto(417.48724654,673.82971336)(417.73505058,673.45783464)(418.10387794,673.17892229)
\curveto(418.48423484,672.90001656)(418.96832076,672.75539705)(419.55613568,672.74506378)
\closepath
\moveto(422.32043774,666.42312554)
\lineto(422.32043774,668.54593819)
\lineto(424.68900649,668.54593819)
\lineto(424.68900649,666.42312554)
\curveto(424.68900649,665.64838151)(424.5334056,665.02342031)(424.22220383,664.54824195)
\curveto(423.9225316,664.06273031)(423.43844568,663.69085159)(422.76994609,663.43260579)
\lineto(422.18212748,664.22284311)
\curveto(422.62010997,664.39845581)(422.94283392,664.65154159)(423.15029931,664.98210046)
\curveto(423.3577647,665.31265932)(423.47302325,665.79300101)(423.49607496,666.42312554)
\closepath
\moveto(427.7705923,670.38983189)
\lineto(429.9489789,670.56028126)
\curveto(430.11034087,669.60992453)(430.48493301,668.89199035)(431.0727553,668.40647871)
\curveto(431.66057022,667.93130035)(432.36940847,667.69371117)(433.19927003,667.69371117)
\curveto(434.19049357,667.69371117)(435.03188099,668.02943666)(435.72343229,668.70088766)
\curveto(436.41498359,669.38266531)(436.76075924,670.28137222)(436.76075924,671.39700838)
\curveto(436.76075924,672.45066476)(436.42650945,673.28222524)(435.75800985,673.89168984)
\curveto(435.1010398,674.51148771)(434.23660067,674.82138664)(433.16469246,674.82138664)
\curveto(432.49619287,674.82138664)(431.89108732,674.68193377)(431.34937582,674.40302804)
\curveto(430.80765695,674.13444896)(430.38696139,673.78323017)(430.08728916,673.34937166)
\lineto(428.13366226,673.5817909)
\lineto(429.77609108,681.36025414)
\lineto(438.17843942,681.36025414)
\lineto(438.17843942,679.57834023)
\lineto(431.43581421,679.57834023)
\lineto(430.51951426,675.5186642)
\curveto(431.53378951,676.14878872)(432.59992925,676.46385099)(433.71793351,676.46385099)
\curveto(435.19324296,676.46385099)(436.43227422,676.00416922)(437.4350273,675.08480569)
\curveto(438.44930254,674.17576882)(438.95644017,672.99815287)(438.95644017,671.55195785)
\curveto(438.95644017,670.18840254)(438.5126929,669.00561996)(437.62519837,668.0036101)
\curveto(436.541768,666.77434764)(435.06645855,666.1597164)(433.19927003,666.1597164)
\curveto(431.65480545,666.1597164)(430.39848725,666.54708842)(429.43031542,667.32183245)
\curveto(428.4621436,668.09658309)(427.90890256,669.11924957)(427.7705923,670.38983189)
\closepath
\moveto(442.83168344,661.9760808)
\lineto(441.34484814,661.9760808)
\curveto(443.63849698,665.28166942)(444.78532141,668.58725805)(444.78532141,671.89284667)
\curveto(444.78532141,673.1944222)(444.61819466,674.48050112)(444.28394118,675.75108344)
\curveto(444.03037237,676.78407988)(443.66730978,677.77575647)(443.19475341,678.7261132)
\curveto(442.89508118,679.34591107)(442.27844609,680.37890751)(441.34484814,681.82510254)
\lineto(442.83168344,681.82510254)
\curveto(444.27241901,680.08966851)(445.33856245,678.35423448)(446.03011375,676.61880045)
\curveto(446.61792867,675.12095891)(446.91183613,673.55080432)(446.91183613,671.90833666)
\curveto(446.91183613,670.04894306)(446.51419598,668.25152925)(445.71891567,666.51609522)
\curveto(444.92362798,664.78066119)(443.96121724,663.26732305)(442.83168344,661.9760808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(252.83491143,626.97223762)
\lineto(441.93008864,626.97223762)
\lineto(441.93008864,582.0890941)
\lineto(252.83491143,582.0890941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.30839952,593.29054725)
\curveto(267.16734355,594.5817895)(266.19917173,596.09512764)(265.40388404,597.83056166)
\curveto(264.6201259,599.56599569)(264.22824683,601.36340951)(264.22824683,603.22280311)
\curveto(264.22824683,604.86527076)(264.52215797,606.43542536)(265.10998027,607.9332669)
\curveto(265.80153157,609.66870093)(266.86767132,611.40413496)(268.30839952,613.13956898)
\lineto(269.79523482,613.13956898)
\curveto(268.87316642,611.70370723)(268.2622961,610.68104075)(267.96262387,610.07156954)
\curveto(267.4900675,609.12121281)(267.12124013,608.12953622)(266.85614178,607.09653978)
\curveto(266.52189567,605.80529753)(266.35477262,604.50888864)(266.35477262,603.20731312)
\curveto(266.35477262,599.9017245)(267.50159335,596.59613587)(269.79523482,593.29054725)
\closepath
\moveto(271.30894657,604.05953023)
\curveto(271.89676887,604.06984367)(272.3750937,604.20929984)(272.74392106,604.47789875)
\curveto(273.12427059,604.75680448)(273.37207463,605.13384653)(273.48733318,605.6090249)
\curveto(273.61412127,606.08420326)(273.6832764,606.89510712)(273.69479857,608.04173648)
\curveto(273.70630599,609.18835923)(273.7293577,609.94760997)(273.7639537,610.31948869)
\curveto(273.83307195,610.8979667)(273.95985636,611.3628151)(274.14430692,611.71403389)
\curveto(274.34025014,612.06525268)(274.57653202,612.34416172)(274.85315254,612.55076101)
\curveto(275.12977306,612.7573603)(275.48130979,612.9174764)(275.90776274,613.03110932)
\curveto(276.19591281,613.10341576)(276.67423764,613.13956898)(277.34273723,613.13956898)
\lineto(277.98241666,613.13956898)
\lineto(277.98241666,611.51260454)
\lineto(277.61935775,611.51260454)
\curveto(276.82407007,611.51260454)(276.29388073,611.38347833)(276.02878975,611.12522592)
\curveto(275.77522094,610.86698011)(275.64843654,610.2885021)(275.64843654,609.38979189)
\curveto(275.64843654,607.59237807)(275.60233312,606.45608198)(275.51012628,605.98090362)
\curveto(275.37181602,605.24747945)(275.13553414,604.6793314)(274.80128066,604.27645948)
\curveto(274.46703455,603.87359417)(273.94260999,603.51721205)(273.22800697,603.20731312)
\curveto(274.08092025,602.89741419)(274.69755165,602.41706919)(275.07790118,601.76627812)
\curveto(275.45825808,601.11549367)(275.64843654,600.046344)(275.64843654,598.55882912)
\curveto(275.64843654,597.21593374)(275.65994395,596.42052647)(275.68295878,596.17260733)
\curveto(275.75207703,595.69742896)(275.90767423,595.3668701)(276.14975038,595.18093074)
\curveto(276.40331919,594.99499138)(276.89316987,594.9020217)(277.61930243,594.9020217)
\lineto(277.98236133,594.9020217)
\lineto(277.98236133,593.29054725)
\lineto(277.34268191,593.29054725)
\curveto(276.58197547,593.29054725)(276.03449551,593.34219707)(275.70024203,593.44549671)
\curveto(275.20463395,593.61077614)(274.79546794,593.86902525)(274.472744,594.22024405)
\curveto(274.15002005,594.57146284)(273.94255466,595.02081464)(273.85034782,595.56829945)
\curveto(273.75814098,596.11579087)(273.70627279,597.00933445)(273.69474325,598.24893018)
\curveto(273.68323583,599.48852592)(273.6140807,600.34591297)(273.48727786,600.82109133)
\curveto(273.37201931,601.2962697)(273.12421527,601.66814842)(272.74386574,601.93672749)
\curveto(272.37503838,602.21563323)(271.89671355,602.36025273)(271.30889125,602.370586)
\closepath
\moveto(280.34906012,597.73759198)
\lineto(280.34906012,612.87615985)
\lineto(286.72861537,612.87615985)
\curveto(287.846627,612.87615985)(288.70530504,612.82967336)(289.30464951,612.73670037)
\curveto(290.12298153,612.6127408)(290.81453283,612.37515161)(291.37930342,612.02393282)
\curveto(291.94406663,611.67271403)(292.39357498,611.18204237)(292.72782846,610.55191785)
\curveto(293.07360411,609.93211998)(293.24649194,609.24517569)(293.24649194,608.49108498)
\curveto(293.24649194,607.21016939)(292.78545774,606.12035979)(291.86338933,605.22165619)
\curveto(290.95284309,604.33327925)(289.30464582,603.88909077)(286.91879751,603.88909077)
\lineto(282.59660186,603.88909077)
\lineto(282.59660186,597.73759198)
\closepath
\moveto(282.59660186,605.68650459)
\lineto(286.95337508,605.68650459)
\curveto(288.40563281,605.68650459)(289.43143391,605.92409377)(290.03077838,606.39927214)
\curveto(290.64164501,606.88477716)(290.94707832,607.56138818)(290.94707832,608.42910519)
\curveto(290.94707832,609.06956299)(290.76842941,609.61188778)(290.41113159,610.05607955)
\curveto(290.0538264,610.51059799)(289.58126634,610.81016696)(288.99345142,610.95478646)
\curveto(288.62462406,611.04775283)(287.93307276,611.09423602)(286.91879751,611.09423602)
\lineto(282.59660186,611.09423602)
\closepath
\moveto(303.07422157,597.73759198)
\lineto(300.99956766,597.73759198)
\lineto(300.99956766,609.57573125)
\curveto(300.49243003,609.15220601)(299.8354563,608.72867747)(299.02864644,608.30514562)
\curveto(298.22183659,607.88162038)(297.49570772,607.56139148)(296.85025983,607.34445893)
\lineto(296.85025983,609.14187274)
\curveto(298.00284534,609.62738438)(299.01135582,610.21619235)(299.87579126,610.90829666)
\curveto(300.75175624,611.61073424)(301.36839133,612.28734857)(301.72569653,612.93813964)
\lineto(303.07422157,612.93813964)
\closepath
\moveto(314.60840107,604.05953023)
\lineto(314.60840107,602.370586)
\curveto(314.02057877,602.36027256)(313.53649286,602.21565306)(313.15614333,601.93672749)
\curveto(312.78731597,601.66814842)(312.53950824,601.2962697)(312.41272014,600.82109133)
\curveto(312.29746159,600.34591297)(312.23407123,599.5350091)(312.22254907,598.38837974)
\curveto(312.22254907,597.241757)(312.19949736,596.48250626)(312.15339394,596.11062754)
\curveto(312.08427569,595.53214953)(311.95749128,595.06730113)(311.77304072,594.71608234)
\curveto(311.58862704,594.36486355)(311.35810994,594.08595451)(311.08148942,593.87935522)
\curveto(310.80486889,593.67275593)(310.44756739,593.51263983)(310.0095849,593.39900691)
\curveto(309.72143483,593.32670047)(309.24887477,593.29054725)(308.59190472,593.29054725)
\lineto(307.93493098,593.29054725)
\lineto(307.93493098,594.9020217)
\lineto(308.29798989,594.9020217)
\curveto(309.09327757,594.9020217)(309.62346691,595.0311446)(309.88855788,595.28939041)
\curveto(310.15365624,595.54764283)(310.28620542,596.13128747)(310.28620542,597.04032434)
\curveto(310.28620542,598.75509844)(310.32076454,599.84490804)(310.38988279,600.30975313)
\curveto(310.50514134,601.0741705)(310.7471843,601.68363841)(311.11601166,602.13815684)
\curveto(311.48483902,602.60300855)(312.00926358,602.95939397)(312.68928534,603.20731312)
\curveto(311.80179819,603.5895185)(311.17940202,604.09052012)(310.82209682,604.71031799)
\curveto(310.464799,605.34044913)(310.28615009,606.3941055)(310.28615009,607.87128711)
\curveto(310.28615009,609.21418249)(310.26309838,610.01475639)(310.21699496,610.27300881)
\curveto(310.17089154,610.7378539)(310.02105543,611.0580828)(309.76748661,611.2336955)
\curveto(309.5139178,611.41963486)(309.02406712,611.51260454)(308.29793456,611.51260454)
\lineto(307.93487566,611.51260454)
\lineto(307.93487566,613.13956898)
\lineto(308.5918494,613.13956898)
\curveto(309.34102629,613.13956898)(309.88274148,613.08275583)(310.21699496,612.96912953)
\curveto(310.71260304,612.81417676)(311.12176905,612.55592764)(311.44449299,612.19438219)
\curveto(311.76721694,611.8431634)(311.97468233,611.3938083)(312.06688917,610.84631688)
\curveto(312.17062555,610.30915872)(312.22249374,609.42078178)(312.22249374,608.18118605)
\curveto(312.23400116,606.94159031)(312.29739152,606.08420326)(312.41266482,605.6090249)
\curveto(312.53945291,605.1441798)(312.78726064,604.77230108)(313.156088,604.49338874)
\curveto(313.53643753,604.214483)(314.02052345,604.0698635)(314.60834574,604.05953023)
\closepath
\moveto(315.28074384,597.47418285)
\lineto(320.17346378,613.13956898)
\lineto(321.83318691,613.13956898)
\lineto(316.95775022,597.47418285)
\closepath
\moveto(322.49430996,604.05953023)
\curveto(323.08213225,604.06984367)(323.56045708,604.20929984)(323.92928445,604.47789875)
\curveto(324.30963397,604.75680448)(324.55743801,605.13384653)(324.67269656,605.6090249)
\curveto(324.79948466,606.08420326)(324.86863979,606.89510712)(324.88016196,608.04173648)
\curveto(324.89166937,609.18835923)(324.91472108,609.94760997)(324.94931709,610.31948869)
\curveto(325.01843533,610.8979667)(325.14521974,611.3628151)(325.3296703,611.71403389)
\curveto(325.52561353,612.06525268)(325.7618954,612.34416172)(326.03851592,612.55076101)
\curveto(326.31513644,612.7573603)(326.66667318,612.9174764)(327.09312613,613.03110932)
\curveto(327.38127619,613.10341576)(327.85960102,613.13956898)(328.52810062,613.13956898)
\lineto(329.16778004,613.13956898)
\lineto(329.16778004,611.51260454)
\lineto(328.80472114,611.51260454)
\curveto(328.00943345,611.51260454)(327.47924412,611.38347833)(327.21415314,611.12522592)
\curveto(326.96058433,610.86698011)(326.83379992,610.2885021)(326.83379992,609.38979189)
\curveto(326.83379992,607.59237807)(326.7876965,606.45608198)(326.69548966,605.98090362)
\curveto(326.5571794,605.24747945)(326.32089753,604.6793314)(325.98664404,604.27645948)
\curveto(325.65239793,603.87359417)(325.12797337,603.51721205)(324.41337036,603.20731312)
\curveto(325.26628363,602.89741419)(325.88291503,602.41706919)(326.26326456,601.76627812)
\curveto(326.64362147,601.11549367)(326.83379992,600.046344)(326.83379992,598.55882912)
\curveto(326.83379992,597.21593374)(326.84530734,596.42052647)(326.86832216,596.17260733)
\curveto(326.93744041,595.69742896)(327.09303761,595.3668701)(327.33511376,595.18093074)
\curveto(327.58868257,594.99499138)(328.07853326,594.9020217)(328.80466581,594.9020217)
\lineto(329.16772472,594.9020217)
\lineto(329.16772472,593.29054725)
\lineto(328.52804529,593.29054725)
\curveto(327.76733886,593.29054725)(327.2198589,593.34219707)(326.88560541,593.44549671)
\curveto(326.38999733,593.61077614)(325.98083132,593.86902525)(325.65810738,594.22024405)
\curveto(325.33538344,594.57146284)(325.12791805,595.02081464)(325.03571121,595.56829945)
\curveto(324.94350437,596.11579087)(324.89163618,597.00933445)(324.88010663,598.24893018)
\curveto(324.86859922,599.48852592)(324.79944409,600.34591297)(324.67264124,600.82109133)
\curveto(324.55738269,601.2962697)(324.30957865,601.66814842)(323.92922912,601.93672749)
\curveto(323.56040176,602.21563323)(323.08207693,602.36025273)(322.49425463,602.370586)
\closepath
\moveto(344.34540588,599.36456634)
\curveto(345.38273283,598.72410855)(346.3393788,598.25409351)(347.21534379,597.95452124)
\lineto(346.55837005,596.55997604)
\curveto(345.33662941,596.95251469)(344.12641463,597.57231255)(342.92772571,598.41936964)
\curveto(341.67141119,597.78924511)(340.28830858,597.47418285)(338.77841788,597.47418285)
\curveto(337.24548285,597.47418285)(335.85661916,597.80474171)(334.61182681,598.46585944)
\curveto(333.36703446,599.12697716)(332.41038849,600.05667396)(331.7418889,601.25494984)
\curveto(331.07338931,602.45322572)(330.73913951,603.80645106)(330.73913951,605.31462587)
\curveto(330.73913951,606.80214075)(331.07338931,608.15536609)(331.7418889,609.3743019)
\curveto(332.42191066,610.60356436)(333.38431771,611.53842449)(334.62911006,612.17888229)
\curveto(335.88543195,612.81934009)(337.28582518,613.13956898)(338.83028976,613.13956898)
\curveto(340.38627651,613.13956898)(341.78666605,612.80901012)(343.0314584,612.1478924)
\curveto(344.28778029,611.48677467)(345.24442626,610.55707787)(345.90139631,609.35880199)
\curveto(346.55837374,608.17085939)(346.88686245,606.82280068)(346.88686245,605.31462587)
\curveto(346.88686245,604.07503013)(346.67363229,602.95422734)(346.24717196,601.95221748)
\curveto(345.83224118,600.96054089)(345.19831915,600.09799051)(344.34540588,599.36456634)
\closepath
\moveto(339.41810837,601.92122759)
\curveto(340.70900414,601.601002)(341.77514389,601.1206603)(342.61652762,600.4802025)
\curveto(343.9304751,601.55451881)(344.58744883,603.16599326)(344.58744883,605.31462587)
\curveto(344.58744883,606.54388833)(344.35117065,607.613038)(343.87861428,608.52207487)
\curveto(343.41758008,609.44144502)(342.73755463,610.15421256)(341.83853793,610.66037752)
\curveto(340.95104341,611.16654908)(339.94829402,611.41963486)(338.83028976,611.41963486)
\curveto(337.17056663,611.41963486)(335.78746403,610.90829997)(334.68098194,609.88563018)
\curveto(333.58602202,608.86296701)(333.03854206,607.3392989)(333.03854206,605.31462587)
\curveto(333.03854206,603.34159935)(333.58025725,601.82825791)(334.66368763,600.77460153)
\curveto(335.75864754,599.72094516)(337.14751492,599.19411697)(338.83028976,599.19411697)
\curveto(339.63709962,599.19411697)(340.39204128,599.32840651)(341.09511475,599.59698559)
\curveto(340.39204128,599.9998575)(339.65438656,600.28909651)(338.88215058,600.4647026)
\closepath
\moveto(356.87531967,597.73759198)
\lineto(354.80066576,597.73759198)
\lineto(354.80066576,609.57573125)
\curveto(354.29352814,609.15220601)(353.6365544,608.72867747)(352.82974454,608.30514562)
\curveto(352.02293469,607.88162038)(351.29680582,607.56139148)(350.65135794,607.34445893)
\lineto(350.65135794,609.14187274)
\curveto(351.80394344,609.62738438)(352.8124576,610.21619235)(353.67690042,610.90829666)
\curveto(354.55286541,611.61073424)(355.16949681,612.28734857)(355.52679463,612.93813964)
\lineto(356.87531967,612.93813964)
\closepath
\moveto(368.40949917,604.05953023)
\lineto(368.40949917,602.370586)
\curveto(367.82168425,602.36027256)(367.33759833,602.21565306)(366.95724143,601.93672749)
\curveto(366.58841407,601.66814842)(366.34061003,601.2962697)(366.21382931,600.82109133)
\curveto(366.09857076,600.34591297)(366.03517671,599.5350091)(366.02364717,598.38837974)
\curveto(366.02364717,597.241757)(366.00059546,596.48250626)(365.95449204,596.11062754)
\curveto(365.88537379,595.53214953)(365.75858938,595.06730113)(365.57413882,594.71608234)
\curveto(365.38972514,594.36486355)(365.15920804,594.08595451)(364.88258752,593.87935522)
\curveto(364.605967,593.67275593)(364.24866549,593.51263983)(363.810683,593.39900691)
\curveto(363.52254031,593.32670047)(363.04998025,593.29054725)(362.39300282,593.29054725)
\lineto(361.73602908,593.29054725)
\lineto(361.73602908,594.9020217)
\lineto(362.09909905,594.9020217)
\curveto(362.89437936,594.9020217)(363.4245687,595.0311446)(363.68966705,595.28939041)
\curveto(363.95475803,595.54764283)(364.08730352,596.13128747)(364.08730352,597.04032434)
\curveto(364.08730352,598.75509844)(364.12186264,599.84490804)(364.19098089,600.30975313)
\curveto(364.30623944,601.0741705)(364.5482824,601.68363841)(364.91710976,602.13815684)
\curveto(365.28593712,602.60300855)(365.81036537,602.95939397)(366.49039451,603.20731312)
\curveto(365.60289998,603.5895185)(364.9805038,604.09052012)(364.62320599,604.71031799)
\curveto(364.26590079,605.34044913)(364.08724819,606.3941055)(364.08724819,607.87128711)
\curveto(364.08724819,609.21418249)(364.06419648,610.01475639)(364.01809306,610.27300881)
\curveto(363.97198964,610.7378539)(363.82215353,611.0580828)(363.56858472,611.2336955)
\curveto(363.3150159,611.41963486)(362.82516891,611.51260454)(362.09904373,611.51260454)
\lineto(361.73597376,611.51260454)
\lineto(361.73597376,613.13956898)
\lineto(362.3929475,613.13956898)
\curveto(363.14213177,613.13956898)(363.68384695,613.08275583)(364.01809306,612.96912953)
\curveto(364.51370852,612.81417676)(364.92287822,612.55592764)(365.24560216,612.19438219)
\curveto(365.5683261,611.8431634)(365.77579149,611.3938083)(365.86799833,610.84631688)
\curveto(365.97172734,610.30915872)(366.02359184,609.42078178)(366.02359184,608.18118605)
\curveto(366.03509926,606.94159031)(366.0984933,606.08420326)(366.21377398,605.6090249)
\curveto(366.3405547,605.1441798)(366.58835874,604.77230108)(366.9571861,604.49338874)
\curveto(367.33754301,604.214483)(367.82162892,604.0698635)(368.40944384,604.05953023)
\closepath
\moveto(371.17379017,597.73759198)
\lineto(371.17379017,599.86040464)
\lineto(373.54234785,599.86040464)
\lineto(373.54234785,597.73759198)
\curveto(373.54234785,596.96284796)(373.38675065,596.33788676)(373.07555625,595.86270839)
\curveto(372.77588402,595.37719676)(372.29179811,595.00531804)(371.62329851,594.74707223)
\lineto(371.03547991,595.53730956)
\curveto(371.4734624,595.71292226)(371.79618634,595.96600804)(372.00365173,596.2965669)
\curveto(372.21111712,596.62712576)(372.32637567,597.10746746)(372.34942738,597.73759198)
\closepath
\moveto(376.62390046,605.20615628)
\curveto(376.62390046,606.99324344)(376.82560477,608.4291085)(377.22901338,609.51375146)
\curveto(377.64394417,610.60872769)(378.25481448,611.45062145)(379.06162434,612.03943273)
\curveto(379.87995636,612.63857067)(380.89999269,612.93813964)(382.12173333,612.93813964)
\curveto(383.03227956,612.93813964)(383.82756356,612.7728602)(384.50758532,612.44230134)
\curveto(385.19913663,612.12206914)(385.76390353,611.6520541)(386.20188602,611.03225624)
\curveto(386.65139805,610.41245837)(387.00293848,609.65837096)(387.25650729,608.76999402)
\curveto(387.5100761,607.89195035)(387.63686051,606.70400444)(387.63686051,605.20615628)
\curveto(387.63686051,603.4294024)(387.42939511,601.99353734)(387.01446433,600.89856111)
\curveto(386.61105572,599.81391814)(386.00594648,598.97202769)(385.19913663,598.37288976)
\curveto(384.39232677,597.77375182)(383.36652567,597.47418285)(382.12173333,597.47418285)
\curveto(380.49659145,597.47418285)(379.21722154,598.00101104)(378.28362359,599.05466741)
\curveto(377.1771415,600.31492307)(376.62390046,602.36541936)(376.62390046,605.20615628)
\closepath
\moveto(378.75042625,605.20615628)
\curveto(378.75042625,602.71663816)(379.07315019,601.05868051)(379.71859808,600.23228336)
\curveto(380.37556813,599.41621286)(381.17661321,599.00817761)(382.12173333,599.00817761)
\curveto(383.07838298,599.00817761)(383.87943175,599.42137619)(384.52487964,600.24777335)
\curveto(385.18184969,601.0741705)(385.51033471,602.72696481)(385.51033471,605.20615628)
\curveto(385.51033471,607.69568102)(385.18184969,609.34847534)(384.52487964,610.16453922)
\curveto(383.87943175,610.99093638)(383.0726219,611.40413496)(382.10445007,611.40413496)
\curveto(381.14780042,611.40413496)(380.38709398,611.0425862)(379.82233077,610.31948869)
\curveto(379.10772776,609.38979189)(378.75042625,607.68534775)(378.75042625,605.20615628)
\closepath
\moveto(391.68500267,593.29054725)
\lineto(390.19816737,593.29054725)
\curveto(392.49180884,596.59613587)(393.63862957,599.9017245)(393.63862957,603.20731312)
\curveto(393.63862957,604.50888864)(393.47150652,605.79496756)(393.13726041,607.06554989)
\curveto(392.8836916,608.09854633)(392.52062532,609.09022292)(392.04806157,610.04057965)
\curveto(391.74838934,610.66037752)(391.13175794,611.69337396)(390.19816737,613.13956898)
\lineto(391.68500267,613.13956898)
\curveto(393.12573087,611.40413496)(394.19187061,609.66870093)(394.88342192,607.9332669)
\curveto(395.47124421,606.43542536)(395.76515536,604.86527076)(395.76515536,603.22280311)
\curveto(395.76515536,601.36340951)(395.36751152,599.56599569)(394.57222383,597.83056166)
\curveto(393.77694352,596.09512764)(392.81453647,594.5817895)(391.68500267,593.29054725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(31.99612415,681.66292375)
\lineto(207.7786732,681.44426898)
\lineto(207.7786732,628.56525697)
\lineto(31.99612415,628.78390182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.46956797,641.61523494)
\curveto(46.32850463,642.90789198)(45.36033281,644.42243336)(44.5650525,646.15885906)
\curveto(43.78129435,647.89525832)(43.38941528,649.69316467)(43.38941528,651.5525781)
\curveto(43.38941528,653.19504576)(43.68332274,654.76482682)(44.27113766,656.2619213)
\curveto(44.96268896,657.9965091)(46.0288324,659.7306242)(47.46956797,661.4642666)
\lineto(48.95640328,661.46228324)
\curveto(48.03433487,660.02757183)(47.42346455,659.00566233)(47.12379232,658.39655474)
\curveto(46.65122857,657.4467864)(46.28240121,656.45557591)(46.01731023,655.42292324)
\curveto(45.68305675,654.13207766)(45.51593001,652.83586711)(45.51593001,651.53429159)
\curveto(45.51593001,648.22870296)(46.66275443,644.92168302)(48.95640328,641.61323175)
\closepath
\moveto(50.47013716,652.38049914)
\curveto(51.05795208,652.39008534)(51.53627322,652.52894651)(51.90510058,652.79708264)
\curveto(52.28545749,653.07550576)(52.53326521,653.45223378)(52.64852376,653.92726669)
\curveto(52.77530448,654.40228639)(52.84445961,655.21311092)(52.85598916,656.35974028)
\curveto(52.86749657,657.50634319)(52.89054828,658.26556418)(52.92514429,658.63740323)
\curveto(52.99426253,659.21580191)(53.12103956,659.68048833)(53.30547537,660.03146251)
\curveto(53.5014186,660.38243669)(53.73770047,660.66105484)(54.01432099,660.86731696)
\curveto(54.29094151,661.07357247)(54.64247825,661.23325223)(55.0689312,661.34635625)
\curveto(55.35708126,661.41829908)(55.83540609,661.4538573)(56.50390569,661.4530309)
\lineto(57.14358511,661.45224748)
\lineto(57.14358511,659.82527312)
\lineto(56.78052621,659.82569954)
\curveto(55.98523852,659.82702177)(55.45504919,659.69856329)(55.18995821,659.4403241)
\curveto(54.9363894,659.1823758)(54.80960499,658.60404984)(54.80960499,657.70534624)
\curveto(54.80960499,655.90793243)(54.76350157,654.77169584)(54.67129473,654.29663647)
\curveto(54.53298447,653.56337097)(54.2967026,652.99551712)(53.96244911,652.59307493)
\curveto(53.628203,652.19062613)(53.10378213,651.83489851)(52.38918649,651.52589209)
\curveto(53.24209239,651.21492214)(53.85872011,650.73381025)(54.23906963,650.0825564)
\curveto(54.61942654,649.43128272)(54.80960499,648.36188843)(54.80960499,646.87437355)
\curveto(54.80960499,645.53147817)(54.82111241,644.736061)(54.84412723,644.48812201)
\curveto(54.91324548,644.01284448)(55.06884268,643.68208398)(55.31091883,643.4958405)
\curveto(55.56448764,643.30959703)(56.05433833,643.21602243)(56.78047088,643.2151167)
\lineto(57.14352979,643.21466052)
\lineto(57.14352979,641.60318607)
\lineto(56.50385036,641.60397941)
\curveto(55.74314393,641.60464053)(55.19566397,641.65697461)(54.86141048,641.76098165)
\curveto(54.3658024,641.92686931)(53.95663639,642.18562417)(53.63391245,642.53724625)
\curveto(53.31119589,642.88886832)(53.10373418,643.33848457)(53.01152734,643.88609499)
\curveto(52.9193205,644.4336988)(52.867456,645.32729858)(52.85593383,646.56689431)
\curveto(52.84442642,647.80651649)(52.77527129,648.6639961)(52.64846844,649.13933313)
\curveto(52.53320989,649.61465033)(52.28540216,649.98684308)(51.90504526,650.25591138)
\curveto(51.53621789,650.53526007)(51.05789675,650.68047457)(50.47008183,650.69155491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.22927379,658.80182321)
\lineto(68.29293014,657.39417796)
\curveto(67.04813779,658.24278867)(65.88402643,658.66776837)(64.80059605,658.66911705)
\curveto(63.91310152,658.67043929)(63.26188887,658.4543166)(62.84695809,658.02074898)
\curveto(62.44355685,657.59772619)(62.24185623,657.14345898)(62.24185623,656.65794735)
\curveto(62.24185623,656.02782282)(62.54152846,655.50062441)(63.14087292,655.07635211)
\curveto(63.75173955,654.66238663)(64.64499148,654.45467667)(65.82062869,654.45322221)
\lineto(66.58133513,654.45228011)
\lineto(66.58133513,652.4069174)
\curveto(66.25861119,652.41762751)(66.01656823,652.42308173)(65.85520626,652.42328007)
\curveto(64.41447806,652.42526342)(63.41172867,652.17859709)(62.84695809,651.68328108)
\curveto(62.28219488,651.18814357)(61.99981327,650.63067588)(61.99981327,650.01087801)
\curveto(61.99981327,649.36009356)(62.28219488,648.81741838)(62.84695809,648.38285248)
\curveto(63.41172867,647.94828658)(64.08599304,647.73052101)(64.86975118,647.72955578)
\curveto(66.28742767,647.72757242)(67.61866208,648.3147243)(68.86345443,649.4910114)
\lineto(70.81707027,648.01654698)
\curveto(69.20346531,646.47939538)(67.19220913,645.71231371)(64.78330174,645.71530196)
\curveto(62.90459105,645.71794643)(61.49843673,646.14839687)(60.56483878,647.00665329)
\curveto(59.64277038,647.86516755)(59.18173618,648.86773605)(59.18173618,650.0143588)
\curveto(59.18173618,651.64651302)(60.06922702,652.80237158)(61.8442087,653.48193449)
\curveto(60.35737708,654.23787633)(59.61396127,655.27696498)(59.61396127,656.59920043)
\curveto(59.61396127,657.67351673)(60.05194377,658.633658)(60.92790875,659.47962424)
\curveto(61.80387374,660.33592375)(63.15239878,660.762943)(64.97348388,660.76068197)
\curveto(67.04813779,660.7580375)(68.80006776,660.10507136)(70.22927379,658.80178354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.71588074,652.34536404)
\lineto(78.71588074,650.65641981)
\curveto(78.12805844,650.6468336)(77.64397253,650.5028091)(77.263623,650.22434632)
\curveto(76.89479564,649.95623002)(76.64698791,649.58466203)(76.52019982,649.10964233)
\curveto(76.40494127,648.63460941)(76.34155091,647.82378819)(76.33002874,646.67717866)
\curveto(76.33002874,645.53055592)(76.30697703,644.77132501)(76.26087361,644.39948596)
\curveto(76.19175536,643.82110712)(76.06497096,643.35641739)(75.88052039,643.00541676)
\curveto(75.69610671,642.65442275)(75.46558961,642.37579799)(75.18896909,642.16954249)
\curveto(74.91234857,641.96328698)(74.55504706,641.80361713)(74.11706457,641.69053294)
\curveto(73.8289145,641.6185835)(73.35635445,641.58302198)(72.6993844,641.58384838)
\lineto(72.04241066,641.58467147)
\lineto(72.04241066,643.19614592)
\lineto(72.40546956,643.19568975)
\curveto(73.20075725,643.19436752)(73.73094658,643.322826)(73.99603756,643.58106519)
\curveto(74.26113591,643.83899366)(74.39368509,644.42247633)(74.39368509,645.3315132)
\curveto(74.39368509,647.0462873)(74.42824421,648.13605723)(74.49736246,648.60082299)
\curveto(74.61262101,649.36510153)(74.85466397,649.97426532)(75.22349133,650.42831436)
\curveto(75.59231869,650.89270328)(76.11674325,651.24844412)(76.79676501,651.49553687)
\curveto(75.90927786,651.87883309)(75.28688169,652.38060161)(74.92957649,653.00084243)
\curveto(74.57227868,653.63141651)(74.39362977,654.68529436)(74.39362977,656.16247597)
\curveto(74.39362977,657.50539119)(74.37057806,658.30599483)(74.32447464,658.56428692)
\curveto(74.27837122,659.02919151)(74.1285351,659.34961214)(73.87496629,659.52554878)
\curveto(73.62139748,659.71181209)(73.13154679,659.80538669)(72.40541424,659.80627259)
\lineto(72.04235533,659.80672876)
\lineto(72.04235533,661.43369321)
\lineto(72.69932907,661.43288003)
\curveto(73.44850596,661.43221891)(73.99022115,661.37472812)(74.32447464,661.26040764)
\curveto(74.82008272,661.10485325)(75.22924873,660.84609838)(75.55197267,660.48414304)
\curveto(75.87469661,660.13252097)(76.082162,659.68290472)(76.17436884,659.1352943)
\curveto(76.27810523,658.59801714)(76.32997342,657.7095807)(76.32997342,656.46998497)
\curveto(76.34148083,655.2303694)(76.40487119,654.37290301)(76.52014449,653.89758581)
\curveto(76.64693259,653.43257544)(76.89474032,653.06038269)(77.26356768,652.78100756)
\curveto(77.64391721,652.50163243)(78.12800312,652.35641792)(78.71582542,652.34536404)
\closepath
\moveto(79.38822351,645.75916381)
\lineto(84.28094346,661.41847097)
\lineto(85.94066659,661.41648762)
\lineto(81.06522989,645.75714079)
\closepath
\moveto(86.60181176,652.33555635)
\curveto(87.18962668,652.34514256)(87.66794782,652.48400373)(88.03677518,652.75213986)
\curveto(88.41711734,653.03056297)(88.66491769,653.4072943)(88.78017624,653.88233383)
\curveto(88.90696433,654.35734691)(88.97611946,655.16816814)(88.98764163,656.3147975)
\curveto(88.99914904,657.46140041)(89.02220075,658.2206214)(89.05679676,658.59246045)
\curveto(89.12591501,659.17085912)(89.25269941,659.63554555)(89.43714998,659.98651973)
\curveto(89.6330932,660.33750052)(89.86937507,660.61611867)(90.1459956,660.82237417)
\curveto(90.42261612,661.02862968)(90.77415285,661.18830945)(91.2006058,661.30141347)
\curveto(91.48875587,661.37336291)(91.9670807,661.40892113)(92.63558029,661.40808812)
\lineto(93.27525971,661.40730469)
\lineto(93.27525971,659.78034025)
\lineto(92.91220081,659.7807865)
\curveto(92.11691312,659.78210874)(91.58672379,659.65364034)(91.32163281,659.39538132)
\curveto(91.068064,659.13743301)(90.9412796,658.55910706)(90.9412796,657.66040346)
\curveto(90.9412796,655.86298964)(90.89517618,654.72675305)(90.80296933,654.25169369)
\curveto(90.66465907,653.51844802)(90.4283772,652.95059417)(90.09412372,652.54813215)
\curveto(89.75987761,652.14568334)(89.23545305,651.78995573)(88.52085003,651.48094931)
\curveto(89.37376331,651.16997936)(89.99039471,650.68886746)(90.37074424,650.03761362)
\curveto(90.75110114,649.38633993)(90.9412796,648.31694565)(90.9412796,646.82943077)
\curveto(90.9412796,645.48653539)(90.95278701,644.69111821)(90.97580184,644.44317923)
\curveto(91.04492008,643.9679017)(91.20051728,643.6371412)(91.44259343,643.45089772)
\curveto(91.69616225,643.26466086)(92.18601293,643.17108626)(92.91214549,643.17017391)
\lineto(93.27520439,643.16972766)
\lineto(93.27520439,641.5582532)
\lineto(92.63552497,641.55903663)
\curveto(91.87481853,641.55969775)(91.32733857,641.61203183)(90.99308509,641.71603887)
\curveto(90.49747701,641.88192653)(90.088311,642.14068139)(89.76558705,642.49230347)
\curveto(89.44286311,642.84392554)(89.23539772,643.29354179)(89.14319088,643.84115221)
\curveto(89.05098404,644.38876263)(88.99911585,645.28236571)(88.98758631,646.52196144)
\curveto(88.97607889,647.76157701)(88.90692376,648.61905331)(88.78012091,649.09439035)
\curveto(88.66486236,649.56970755)(88.41706201,649.9419003)(88.03671986,650.2109686)
\curveto(87.6678925,650.49031728)(87.18957136,650.63553179)(86.60175644,650.64661212)
\closepath
\moveto(108.45287449,647.61338086)
\curveto(109.49020144,646.97163389)(110.44684741,646.50043215)(111.3228124,646.19977564)
\lineto(110.66583866,644.80604361)
\curveto(109.44409802,645.20011605)(108.23388324,645.82142788)(107.03519431,646.66997909)
\curveto(105.77888718,646.04140158)(104.39578826,645.72805161)(102.88589756,645.72992919)
\curveto(101.35296252,645.73191254)(99.96409883,646.06419692)(98.71930648,646.72678233)
\curveto(97.47451414,647.38945368)(96.51786817,648.32034049)(95.84936857,649.51944277)
\curveto(95.18086898,650.71856487)(94.84661918,652.07221333)(94.84661918,653.58038814)
\curveto(94.84661918,655.06790302)(95.18086898,656.42071517)(95.84936857,657.63882458)
\curveto(96.52939033,658.86724081)(97.49179739,659.80090101)(98.73658973,660.43980518)
\curveto(99.99291162,661.07870935)(101.39330486,661.39720612)(102.93776944,661.39529549)
\curveto(104.49375618,661.39331214)(105.89414204,661.06100792)(107.13892701,660.39838285)
\curveto(108.39524152,659.73569166)(109.35188749,658.80480155)(110.00886492,657.60571249)
\curveto(110.66583497,656.41694349)(110.99432,655.06847158)(110.99432,653.56029677)
\curveto(110.99432,652.32070104)(110.78109352,651.20016269)(110.35464057,650.19868173)
\curveto(109.93970979,649.20752742)(109.30578776,648.34576047)(108.45287449,647.61338086)
\closepath
\moveto(103.52558805,650.1761905)
\curveto(104.81648381,649.85435178)(105.88261987,649.37268785)(106.72399623,648.73119871)
\curveto(108.03794371,649.80388206)(108.69491744,651.41454003)(108.69491744,653.56317264)
\curveto(108.69491744,654.7924351)(108.45863557,655.86187897)(107.98607183,656.77150423)
\curveto(107.52503762,657.69143632)(106.84501217,658.4050501)(105.94599548,658.91234557)
\curveto(105.0585157,659.4196212)(104.05577369,659.67394657)(102.93776944,659.6753217)
\curveto(101.27804631,659.67730505)(99.8949437,659.16769568)(98.78846161,658.14649357)
\curveto(97.6935017,657.12517908)(97.14602174,655.60218531)(97.14602174,653.57751228)
\curveto(97.14602174,651.60449237)(97.68773692,650.09047659)(98.7711673,649.03546492)
\curveto(99.86612722,647.98045987)(101.2549946,647.45190616)(102.93776944,647.44980381)
\curveto(103.74457929,647.44848157)(104.49952095,647.58183563)(105.20259442,647.84986598)
\curveto(104.49952095,648.25359735)(103.76186623,648.543752)(102.98963025,648.72032994)
\closepath
\moveto(120.98276615,645.97082726)
\lineto(118.90811224,645.97380229)
\lineto(118.90811224,657.81194156)
\curveto(118.40097461,657.38903777)(117.74400088,656.96632571)(116.93719102,656.54380537)
\curveto(116.13038117,656.12128503)(115.4042523,655.80196187)(114.75880441,655.58583587)
\lineto(114.75880441,657.38324969)
\curveto(115.91138992,657.8673267)(116.91990408,658.45487524)(117.7843469,659.14589532)
\curveto(118.66031189,659.84724206)(119.27694329,660.52308618)(119.63424111,661.17342769)
\lineto(120.98276615,661.17144433)
\closepath
\moveto(132.51691245,652.27845562)
\lineto(132.51691245,650.58950147)
\curveto(131.92911966,650.57991526)(131.4450485,650.43589077)(131.06469897,650.15742798)
\curveto(130.69587161,649.88931169)(130.44806388,649.517747)(130.32127579,649.04273391)
\curveto(130.20601724,648.56769438)(130.14262688,647.75686324)(130.13110471,646.61024049)
\curveto(130.13110471,645.46361113)(130.108053,644.70438684)(130.06194958,644.33256763)
\curveto(129.99283133,643.75416895)(129.86604693,643.28948252)(129.68159636,642.93850835)
\curveto(129.49718268,642.58751433)(129.26666558,642.30888957)(128.99004506,642.10263407)
\curveto(128.71342454,641.89637195)(128.35612303,641.73669879)(127.91814054,641.62361461)
\curveto(127.62999048,641.55167178)(127.15743042,641.51610364)(126.50046037,641.51691021)
\lineto(125.84348663,641.51772338)
\lineto(125.84348663,643.12922759)
\lineto(126.20654553,643.12877142)
\curveto(127.00183322,643.1281103)(127.53202255,643.25657208)(127.79711353,643.51415677)
\curveto(128.06221188,643.77207863)(128.19476106,644.35555799)(128.19476106,645.26459487)
\curveto(128.19476106,646.97936897)(128.22932019,648.0691422)(128.29843843,648.53391457)
\curveto(128.41369698,649.2981865)(128.65573994,649.90735028)(129.0245673,650.36140594)
\curveto(129.39339466,650.82578825)(129.91781923,651.18151587)(130.59784099,651.42858878)
\curveto(129.71035383,651.81190484)(129.08795766,652.31368658)(128.73065247,652.93393401)
\curveto(128.37335465,653.56450148)(128.19470574,654.61837933)(128.19470574,656.09556755)
\curveto(128.19470574,657.43846293)(128.17165403,658.23906328)(128.12555061,658.49736858)
\curveto(128.07944719,658.96227979)(127.92961107,659.28270041)(127.67604226,659.45863045)
\curveto(127.42247345,659.64487392)(126.93262276,659.73844853)(126.20649021,659.73935426)
\lineto(125.8434313,659.73981043)
\lineto(125.8434313,661.36678479)
\lineto(126.50040504,661.3659617)
\curveto(127.24958193,661.36530058)(127.79129712,661.30780978)(128.12555061,661.1934893)
\curveto(128.62115869,661.03793491)(129.0303247,660.77918335)(129.35304864,660.41723462)
\curveto(129.67577258,660.06561255)(129.88323797,659.6159963)(129.97544481,659.06838588)
\curveto(130.0791812,658.53110872)(130.13104939,657.64267228)(130.13104939,656.40307655)
\curveto(130.1425568,655.16346098)(130.20594716,654.30599129)(130.32122046,653.83066748)
\curveto(130.44800856,653.3656571)(130.69581629,652.99346766)(131.06464365,652.71409914)
\curveto(131.44499318,652.43472401)(131.92906434,652.28950951)(132.51685713,652.27845562)
\closepath
\moveto(135.28120345,645.95306634)
\lineto(135.28120345,648.07586907)
\lineto(137.64976114,648.07289404)
\lineto(137.64976114,645.95009131)
\curveto(137.64976114,645.17534067)(137.49416394,644.55057781)(137.18296954,644.07580272)
\curveto(136.88329731,643.59066131)(136.39921139,643.2193776)(135.7307118,642.96195158)
\lineto(135.14289319,643.75292274)
\curveto(135.58087568,643.92798672)(135.90359963,644.18067583)(136.11106502,644.51099008)
\curveto(136.31853041,644.8412911)(136.43378896,645.32148405)(136.45684067,645.95156891)
\closepath
\moveto(140.73134694,649.94397951)
\lineto(142.80600085,650.18933022)
\curveto(143.0480475,649.13536973)(143.45145242,648.37561324)(144.01621563,647.91006075)
\curveto(144.59250839,647.44448181)(145.29558554,647.21117998)(146.12544711,647.21015525)
\curveto(147.09361893,647.20883301)(147.91195464,647.50738055)(148.58045424,648.10579787)
\curveto(149.26048337,648.71442285)(149.60049794,649.46808714)(149.60049794,650.36679074)
\curveto(149.60049794,651.2241811)(149.28929986,651.92701205)(148.66690368,652.47528359)
\curveto(148.04450751,653.03386856)(147.25498459,653.31375606)(146.29833493,653.31494607)
\curveto(145.90645586,653.31542869)(145.41660887,653.24890041)(144.82879395,653.11536124)
\lineto(145.05354259,654.74202818)
\curveto(145.19185285,654.73151641)(145.3071114,654.72619441)(145.39931824,654.72606219)
\curveto(146.27528322,654.72473995)(147.06480614,654.93036079)(147.76788699,655.34292469)
\curveto(148.48249,655.75523076)(148.83979151,656.39007897)(148.83979151,657.24746933)
\curveto(148.83979151,657.92924698)(148.58045793,658.49255234)(148.06179076,658.9373854)
\curveto(147.55465314,659.38219863)(146.89191831,659.60512091)(146.07358629,659.60615226)
\curveto(145.26677644,659.60681337)(144.59251207,659.38039047)(144.0507932,658.92688355)
\curveto(143.52060386,658.473013)(143.17482821,657.79165847)(143.01346624,656.88281993)
\lineto(140.93881233,657.22631687)
\curveto(141.19238114,658.46558865)(141.76867389,659.42555803)(142.66769059,660.10622501)
\curveto(143.56670728,660.79720542)(144.68471523,661.14186593)(146.02171441,661.14020652)
\curveto(146.94378282,661.13888429)(147.79093501,660.95705047)(148.56317099,660.59470506)
\curveto(149.346907,660.24252104)(149.94047563,659.7614422)(150.34387687,659.15146854)
\curveto(150.75880765,658.54149488)(150.96627304,657.89044598)(150.96627304,657.19832184)
\curveto(150.96627304,656.54753077)(150.7703335,655.95381069)(150.37845443,655.4171616)
\curveto(149.98657536,654.88048606)(149.41029367,654.4525082)(148.64960937,654.13322801)
\curveto(149.64081077,653.9253792)(150.413032,653.49571549)(150.96627304,652.84423686)
\curveto(151.51951408,652.19276484)(151.79613461,651.3815205)(151.79613461,650.41050385)
\curveto(151.79613461,649.0882684)(151.26018419,647.96813333)(150.18828336,647.05009865)
\curveto(149.11639728,646.13206396)(147.75635744,645.67407466)(146.10816386,645.67613073)
\curveto(144.62132487,645.67811409)(143.38805838,646.07218653)(142.40836438,646.85834806)
\curveto(141.42866301,647.65496847)(140.8696572,648.68349576)(140.73134694,649.94392993)
\closepath
\moveto(155.79241596,641.48050576)
\lineto(154.30558065,641.48248911)
\curveto(156.59922212,644.78520849)(157.74604286,648.0893724)(157.74604286,651.39498086)
\curveto(157.74604286,652.69655638)(157.5789198,653.98284025)(157.24467369,655.25383247)
\curveto(156.99110488,656.28715286)(156.6280386,657.27928231)(156.15547486,658.23022083)
\curveto(155.85580263,658.85040214)(155.23917122,659.88416548)(154.30558065,661.33151085)
\lineto(155.79241596,661.3295275)
\curveto(157.23314415,659.59229523)(158.2992839,657.85553897)(158.9908352,656.11925871)
\curveto(159.5786575,654.6206701)(159.87256865,653.05014198)(159.87256865,651.40767432)
\curveto(159.87256865,649.54828072)(159.4749248,647.75136274)(158.67963712,646.01692039)
\curveto(157.88435681,644.28247143)(156.92194975,642.77033322)(155.79241596,641.48050576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(187.98105313,878.65767301)
\lineto(394.57082966,878.65767301)
\lineto(394.57082966,782.5196854)
\lineto(187.98105313,782.5196854)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.45451908,844.97598263)
\curveto(202.31345574,846.2672315)(201.34528392,847.78057294)(200.55000361,849.51600697)
\curveto(199.76624546,851.251441)(199.37436639,853.04885481)(199.37436639,854.90824841)
\curveto(199.37436639,856.55070946)(199.66827385,858.12086405)(200.25608877,859.6187122)
\curveto(200.94764007,861.35414623)(202.01378351,863.08958026)(203.45451908,864.82501429)
\lineto(204.94135438,864.82501429)
\curveto(204.01928598,863.38914592)(203.40841566,862.36647944)(203.10874343,861.75701485)
\curveto(202.63617968,860.80665812)(202.26735232,859.81498153)(202.00226134,858.78198508)
\curveto(201.66800786,857.49073622)(201.50088112,856.19432403)(201.50088112,854.89274851)
\curveto(201.50088112,851.58715988)(202.64770554,848.28157126)(204.94135438,844.97598263)
\closepath
\moveto(206.45506614,855.74497553)
\curveto(207.04288843,855.75528897)(207.52121326,855.89474184)(207.89004063,856.16333414)
\curveto(208.27039015,856.44224648)(208.51819419,856.81929184)(208.63345274,857.2944702)
\curveto(208.76024084,857.76964857)(208.82939597,858.58054912)(208.84091814,859.72717187)
\curveto(208.85242555,860.87380123)(208.87547726,861.63305527)(208.91007327,862.00493399)
\curveto(208.97919151,862.583412)(209.10597592,863.0482604)(209.29042648,863.39947919)
\curveto(209.48636971,863.75069799)(209.72265158,864.02960703)(209.9992721,864.23620632)
\curveto(210.27589262,864.4428056)(210.62742936,864.6029184)(211.05388231,864.7165447)
\curveto(211.34203237,864.78885776)(211.8203572,864.82501429)(212.4888568,864.82501429)
\lineto(213.12853622,864.82501429)
\lineto(213.12853622,863.19803993)
\lineto(212.76547732,863.19803993)
\curveto(211.97018963,863.19803993)(211.4400003,863.06891703)(211.17490932,862.81067122)
\curveto(210.92134051,862.5524188)(210.7945561,861.97394079)(210.7945561,861.07523719)
\curveto(210.7945561,859.27782338)(210.74845268,858.14152729)(210.65624584,857.66634892)
\curveto(210.51793558,856.93291814)(210.28165371,856.3647701)(209.94740022,855.96190479)
\curveto(209.61315411,855.55903287)(209.08872955,855.20264744)(208.37412654,854.89274851)
\curveto(209.22703981,854.58284958)(209.84367121,854.10250788)(210.22402074,853.45172343)
\curveto(210.60437765,852.80093236)(210.7945561,851.73177939)(210.7945561,850.2442645)
\curveto(210.7945561,848.90136913)(210.80606351,848.10596186)(210.82907834,847.85804272)
\curveto(210.89819659,847.38286435)(211.05379379,847.05230549)(211.29586994,846.86636613)
\curveto(211.54943875,846.68042677)(212.03928944,846.58745709)(212.76542199,846.58745709)
\lineto(213.1284809,846.58745709)
\lineto(213.1284809,844.97598263)
\lineto(212.48880147,844.97598263)
\curveto(211.72809504,844.97598263)(211.18061508,845.02763246)(210.84636159,845.1309321)
\curveto(210.35075351,845.29621153)(209.9415875,845.55446064)(209.61886356,845.90567943)
\curveto(209.29613962,846.25689823)(209.08867423,846.70625333)(208.99646739,847.25374475)
\curveto(208.90426055,847.80122956)(208.85239235,848.69476984)(208.84086281,849.93436557)
\curveto(208.8293554,851.17396131)(208.76020027,852.03134836)(208.63339742,852.50652672)
\curveto(208.51813887,852.98170508)(208.27033483,853.35358381)(207.8899853,853.62216288)
\curveto(207.52115794,853.90107523)(207.04283311,854.04569473)(206.45501081,854.05602139)
\closepath
\moveto(215.49517969,849.42303729)
\lineto(215.49517969,864.56159524)
\lineto(221.87473493,864.56159524)
\curveto(222.99274656,864.56159524)(223.85142461,864.51511205)(224.45076907,864.42214568)
\curveto(225.26910109,864.2981861)(225.9606524,864.06059692)(226.52542298,863.70937813)
\curveto(227.09018619,863.35815934)(227.53969454,862.86748437)(227.87394803,862.23735323)
\curveto(228.21972368,861.61755537)(228.3926115,860.93061438)(228.3926115,860.17653028)
\curveto(228.3926115,858.89561469)(227.9315773,857.80580179)(227.0095089,856.90709158)
\curveto(226.09896266,856.01871463)(224.45076538,855.57452616)(222.06491707,855.57452616)
\lineto(217.74272143,855.57452616)
\lineto(217.74272143,849.42303729)
\closepath
\moveto(217.74272143,857.37193998)
\lineto(222.09949464,857.37193998)
\curveto(223.55175238,857.37193998)(224.57755348,857.60952916)(225.17689794,858.08470752)
\curveto(225.78776457,858.57021916)(226.09319789,859.24683348)(226.09319789,860.1145505)
\curveto(226.09319789,860.75500829)(225.91454898,861.29732978)(225.55725116,861.74151494)
\curveto(225.19994596,862.19603338)(224.72738591,862.49560235)(224.13957099,862.64022185)
\curveto(223.77074362,862.73319483)(223.07919232,862.77968133)(222.06491707,862.77968133)
\lineto(217.74272143,862.77968133)
\closepath
\moveto(238.22034113,849.42303729)
\lineto(236.14568722,849.42303729)
\lineto(236.14568722,861.26117655)
\curveto(235.6385496,860.8376447)(234.98157586,860.41411616)(234.17476601,859.99059092)
\curveto(233.36795615,859.56705908)(232.64182728,859.24683018)(231.9963794,859.02990423)
\lineto(231.9963794,860.82731805)
\curveto(233.14896491,861.31282307)(234.15747538,861.90163104)(235.02191082,862.59374197)
\curveto(235.89787581,863.29617955)(236.5145109,863.97279057)(236.87181609,864.62357502)
\lineto(238.22034113,864.62357502)
\closepath
\moveto(249.75452063,855.74497553)
\lineto(249.75452063,854.05602139)
\curveto(249.16669833,854.04570795)(248.68261242,853.90108845)(248.30226289,853.62216288)
\curveto(247.93343553,853.35358381)(247.6856278,852.98170508)(247.55883971,852.50652672)
\curveto(247.44358116,852.03134836)(247.3801908,851.2204478)(247.36866863,850.07382505)
\curveto(247.36866863,848.92719569)(247.34561692,848.16794165)(247.2995135,847.79606293)
\curveto(247.23039525,847.21758492)(247.10361085,846.75273652)(246.91916028,846.40151773)
\curveto(246.7347466,846.05029894)(246.5042295,845.7713899)(246.22760898,845.56479061)
\curveto(245.95098846,845.35819132)(245.59368695,845.19807852)(245.15570446,845.08445222)
\curveto(244.86755439,845.01213916)(244.39499434,844.97598263)(243.73802429,844.97598263)
\lineto(243.08105055,844.97598263)
\lineto(243.08105055,846.58745709)
\lineto(243.44410945,846.58745709)
\curveto(244.23939714,846.58745709)(244.76958647,846.7165833)(245.03467745,846.97483571)
\curveto(245.2997758,847.23308152)(245.43232498,847.81672286)(245.43232498,848.72575973)
\curveto(245.43232498,850.44053383)(245.4668841,851.53034673)(245.53600235,851.99519844)
\curveto(245.6512609,852.75961581)(245.89330386,853.36908371)(246.26213122,853.82360215)
\curveto(246.63095858,854.28844724)(247.15538314,854.64482936)(247.83540491,854.89274851)
\curveto(246.94791775,855.2749605)(246.32552158,855.77596543)(245.96821638,856.3957633)
\curveto(245.61091857,857.02588782)(245.43226966,858.0795442)(245.43226966,859.55673242)
\curveto(245.43226966,860.8996278)(245.40921795,861.70019839)(245.36311453,861.95844419)
\curveto(245.31701111,862.4232959)(245.16717499,862.7435248)(244.91360618,862.91913089)
\curveto(244.66003737,863.10507025)(244.17018668,863.19803993)(243.44405413,863.19803993)
\lineto(243.08099522,863.19803993)
\lineto(243.08099522,864.82501429)
\lineto(243.73796896,864.82501429)
\curveto(244.48714585,864.82501429)(245.02886104,864.76819783)(245.36311453,864.65456492)
\curveto(245.85872261,864.49961876)(246.26788862,864.24136964)(246.59061256,863.87981758)
\curveto(246.9133365,863.52859879)(247.12080189,863.07924699)(247.21300873,862.53176218)
\curveto(247.31674512,861.99460403)(247.36861331,861.10622709)(247.36861331,859.86663135)
\curveto(247.38012072,858.62703562)(247.44351108,857.76964857)(247.55878438,857.2944702)
\curveto(247.68557248,856.8296185)(247.93338021,856.45773978)(248.30220757,856.17883404)
\curveto(248.6825571,855.8999217)(249.16664301,855.75530219)(249.75446531,855.74497553)
\closepath
\moveto(250.4268634,849.15961824)
\lineto(255.31958335,864.82501429)
\lineto(256.97930648,864.82501429)
\lineto(252.10386978,849.15961824)
\closepath
\moveto(257.64042952,855.74497553)
\curveto(258.22825182,855.75528897)(258.70657665,855.89474184)(259.07540401,856.16333414)
\curveto(259.45575354,856.44224648)(259.70355758,856.81929184)(259.81881613,857.2944702)
\curveto(259.94560422,857.76964857)(260.01475935,858.58054912)(260.02628152,859.72717187)
\curveto(260.03778893,860.87380123)(260.06084064,861.63305527)(260.09543665,862.00493399)
\curveto(260.1645549,862.583412)(260.2913393,863.0482604)(260.47578987,863.39947919)
\curveto(260.67173309,863.75069799)(260.90801496,864.02960703)(261.18463549,864.23620632)
\curveto(261.46125601,864.4428056)(261.81279274,864.6029184)(262.23924569,864.7165447)
\curveto(262.52739576,864.78885776)(263.00572059,864.82501429)(263.67422018,864.82501429)
\lineto(264.3138996,864.82501429)
\lineto(264.3138996,863.19803993)
\lineto(263.9508407,863.19803993)
\curveto(263.15555301,863.19803993)(262.62536368,863.06891703)(262.3602727,862.81067122)
\curveto(262.10670389,862.5524188)(261.97991949,861.97394079)(261.97991949,861.07523719)
\curveto(261.97991949,859.27782338)(261.93381607,858.14152729)(261.84160922,857.66634892)
\curveto(261.70329896,856.93291814)(261.46701709,856.3647701)(261.13276361,855.96190479)
\curveto(260.7985175,855.55903287)(260.27409294,855.20264744)(259.55948992,854.89274851)
\curveto(260.4124032,854.58284958)(261.0290346,854.10250788)(261.40938413,853.45172343)
\curveto(261.78974103,852.80093236)(261.97991949,851.73177939)(261.97991949,850.2442645)
\curveto(261.97991949,848.90136913)(261.9914269,848.10596186)(262.01444173,847.85804272)
\curveto(262.08355997,847.38286435)(262.23915717,847.05230549)(262.48123332,846.86636613)
\curveto(262.73480214,846.68042677)(263.22465282,846.58745709)(263.95078538,846.58745709)
\lineto(264.31384428,846.58745709)
\lineto(264.31384428,844.97598263)
\lineto(263.67416486,844.97598263)
\curveto(262.91345842,844.97598263)(262.36597846,845.02763246)(262.03172498,845.1309321)
\curveto(261.5361169,845.29621153)(261.12695089,845.55446064)(260.80422694,845.90567943)
\curveto(260.481503,846.25689823)(260.27403761,846.70625333)(260.18183077,847.25374475)
\curveto(260.08962393,847.80122956)(260.03775574,848.69476984)(260.0262262,849.93436557)
\curveto(260.01471878,851.17396131)(259.94556365,852.03134836)(259.8187608,852.50652672)
\curveto(259.70350225,852.98170508)(259.45569821,853.35358381)(259.07534869,853.62216288)
\curveto(258.70652132,853.90107523)(258.22819649,854.04569473)(257.6403742,854.05602139)
\closepath
\moveto(266.68054307,849.42303729)
\lineto(266.68054307,864.56159524)
\lineto(273.06009832,864.56159524)
\curveto(274.17810995,864.56159524)(275.03678799,864.51511205)(275.63613246,864.42214568)
\curveto(276.45446448,864.2981861)(277.14601578,864.06059692)(277.71078637,863.70937813)
\curveto(278.27554958,863.35815934)(278.72505793,862.86748437)(279.05931141,862.23735323)
\curveto(279.40508706,861.61755537)(279.57797489,860.93061438)(279.57797489,860.17653028)
\curveto(279.57797489,858.89561469)(279.11694069,857.80580179)(278.19487228,856.90709158)
\curveto(277.28432604,856.01871463)(275.63612877,855.57452616)(273.25028046,855.57452616)
\lineto(268.92808481,855.57452616)
\lineto(268.92808481,849.42303729)
\closepath
\moveto(268.92808481,857.37193998)
\lineto(273.28485802,857.37193998)
\curveto(274.73711576,857.37193998)(275.76291686,857.60952916)(276.36226133,858.08470752)
\curveto(276.97312796,858.57021916)(277.27856127,859.24683348)(277.27856127,860.1145505)
\curveto(277.27856127,860.75500829)(277.09991236,861.29732978)(276.74261454,861.74151494)
\curveto(276.38530935,862.19603338)(275.91274929,862.49560235)(275.32493437,862.64022185)
\curveto(274.95610701,862.73319483)(274.2645557,862.77968133)(273.25028046,862.77968133)
\lineto(268.92808481,862.77968133)
\closepath
\moveto(289.40570452,849.42303729)
\lineto(287.33105061,849.42303729)
\lineto(287.33105061,861.26117655)
\curveto(286.82391298,860.8376447)(286.16693924,860.41411616)(285.36012939,859.99059092)
\curveto(284.55331954,859.56705908)(283.82719067,859.24683018)(283.18174278,859.02990423)
\lineto(283.18174278,860.82731805)
\curveto(284.33432829,861.31282307)(285.34283876,861.90163104)(286.2072742,862.59374197)
\curveto(287.08323919,863.29617955)(287.69987428,863.97279057)(288.05717947,864.62357502)
\lineto(289.40570452,864.62357502)
\closepath
\moveto(300.93988401,855.74497553)
\lineto(300.93988401,854.05602139)
\curveto(300.35206909,854.04570795)(299.86798318,853.90108845)(299.48762628,853.62216288)
\curveto(299.11879891,853.35358381)(298.87099487,852.98170508)(298.74421416,852.50652672)
\curveto(298.62895561,852.03134836)(298.56556156,851.2204478)(298.55403202,850.07382505)
\curveto(298.55403202,848.92719569)(298.53098031,848.16794165)(298.48487689,847.79606293)
\curveto(298.41575864,847.21758492)(298.28897423,846.75273652)(298.10452367,846.40151773)
\curveto(297.92010999,846.05029894)(297.68959289,845.7713899)(297.41297236,845.56479061)
\curveto(297.13635184,845.35819132)(296.77905034,845.19807852)(296.34106784,845.08445222)
\curveto(296.05292516,845.01213916)(295.5803651,844.97598263)(294.92338767,844.97598263)
\lineto(294.26641393,844.97598263)
\lineto(294.26641393,846.58745709)
\lineto(294.6294839,846.58745709)
\curveto(295.42476421,846.58745709)(295.95495354,846.7165833)(296.2200519,846.97483571)
\curveto(296.48514288,847.23308152)(296.61768837,847.81672286)(296.61768837,848.72575973)
\curveto(296.61768837,850.44053383)(296.65224749,851.53034673)(296.72136574,851.99519844)
\curveto(296.83662429,852.75961581)(297.07866724,853.36908371)(297.44749461,853.82360215)
\curveto(297.81632197,854.28844724)(298.34075022,854.64482936)(299.02077935,854.89274851)
\curveto(298.13328483,855.2749605)(297.51088865,855.77596543)(297.15359083,856.3957633)
\curveto(296.79628564,857.02588782)(296.61763304,858.0795442)(296.61763304,859.55673242)
\curveto(296.61763304,860.8996278)(296.59458133,861.70019839)(296.54847791,861.95844419)
\curveto(296.50237449,862.4232959)(296.35253837,862.7435248)(296.09896956,862.91913089)
\curveto(295.84540075,863.10507025)(295.35555376,863.19803993)(294.62942858,863.19803993)
\lineto(294.26635861,863.19803993)
\lineto(294.26635861,864.82501429)
\lineto(294.92333235,864.82501429)
\curveto(295.67251661,864.82501429)(296.2142318,864.76819783)(296.54847791,864.65456492)
\curveto(297.04409337,864.49961876)(297.45326307,864.24136964)(297.77598701,863.87981758)
\curveto(298.09871095,863.52859879)(298.30617634,863.07924699)(298.39838318,862.53176218)
\curveto(298.50211219,861.99460403)(298.55397669,861.10622709)(298.55397669,859.86663135)
\curveto(298.56548411,858.62703562)(298.62887815,857.76964857)(298.74415883,857.2944702)
\curveto(298.87093955,856.8296185)(299.11874359,856.45773978)(299.48757095,856.17883404)
\curveto(299.86792786,855.8999217)(300.35201377,855.75530219)(300.93982869,855.74497553)
\closepath
\moveto(303.70416395,849.42303729)
\lineto(303.70416395,851.54584003)
\lineto(306.0727327,851.54584003)
\lineto(306.0727327,849.42303729)
\curveto(306.0727327,848.64828665)(305.91713181,848.02332215)(305.60593004,847.54814378)
\curveto(305.3062578,847.06263876)(304.82217189,846.69076004)(304.1536723,846.43250762)
\lineto(303.56585369,847.22275486)
\curveto(304.00383618,847.39836095)(304.32656012,847.65144343)(304.53402551,847.98200229)
\curveto(304.74149091,848.31256115)(304.85674946,848.79290615)(304.87980117,849.42303729)
\closepath
\moveto(309.15428531,856.89160159)
\curveto(309.15428531,858.67868213)(309.35598962,860.11454719)(309.75939823,861.19919677)
\curveto(310.17432901,862.294173)(310.78519933,863.13606345)(311.59200919,863.72486812)
\curveto(312.41034121,864.32400605)(313.43037754,864.62357502)(314.65211817,864.62357502)
\curveto(315.56266441,864.62357502)(316.35794841,864.45829559)(317.03797017,864.12773673)
\curveto(317.72952147,863.80751114)(318.29428837,863.33749941)(318.73227087,862.71770154)
\curveto(319.1817829,862.09790367)(319.53332332,861.34381627)(319.78689214,860.45543933)
\curveto(320.04046095,859.57738904)(320.16724535,858.38944313)(320.16724535,856.89160159)
\curveto(320.16724535,855.1148477)(319.95977996,853.67898264)(319.54484918,852.58400641)
\curveto(319.14144056,851.49935684)(318.53633133,850.65746308)(317.72952147,850.05832514)
\curveto(316.92271162,849.45918721)(315.89691052,849.15961824)(314.65211817,849.15961824)
\curveto(313.0269763,849.15961824)(311.74760639,849.68644642)(310.81400844,850.7401028)
\curveto(309.70752635,852.00035846)(309.15428531,854.05085806)(309.15428531,856.89160159)
\closepath
\moveto(311.2808111,856.89160159)
\curveto(311.2808111,854.40207685)(311.60353504,852.7441159)(312.24898292,851.91771875)
\curveto(312.90595297,851.10165486)(313.70699806,850.69362292)(314.65211817,850.69362292)
\curveto(315.60876783,850.69362292)(316.4098166,851.10682149)(317.05526449,851.93321865)
\curveto(317.71223454,852.75961581)(318.04071956,854.41241012)(318.04071956,856.89160159)
\curveto(318.04071956,859.38111972)(317.71223454,861.03391403)(317.05526449,861.84998453)
\curveto(316.4098166,862.67638168)(315.60300675,863.08958026)(314.63483492,863.08958026)
\curveto(313.67818526,863.08958026)(312.91747883,862.7280315)(312.35271562,862.00493399)
\curveto(311.63811261,861.07523719)(311.2808111,859.37079306)(311.2808111,856.89160159)
\closepath
\moveto(324.21537645,844.97598263)
\lineto(322.72854115,844.97598263)
\curveto(325.02219,848.28157126)(326.16901442,851.58715988)(326.16901442,854.89274851)
\curveto(326.16901442,856.19432403)(326.00188768,857.48040626)(325.66763419,858.75099519)
\curveto(325.41406538,859.78399164)(325.05100279,860.77566822)(324.57844642,861.72602495)
\curveto(324.27877419,862.34582282)(323.6621391,863.37881927)(322.72854115,864.82501429)
\lineto(324.21537645,864.82501429)
\curveto(325.65611202,863.08958026)(326.72225546,861.35414623)(327.41380677,859.6187122)
\curveto(328.00162169,858.12086405)(328.29552915,856.55070946)(328.29552915,854.90824841)
\curveto(328.29552915,853.04885481)(327.89788899,851.251441)(327.10260868,849.51600697)
\curveto(326.30732099,847.78057294)(325.34491025,846.2672315)(324.21537645,844.97598263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.45451908,819.58907191)
\curveto(202.31345574,820.88032077)(201.34528392,822.39366222)(200.55000361,824.12909625)
\curveto(199.76624546,825.86453027)(199.37436639,827.66194409)(199.37436639,829.52133769)
\curveto(199.37436639,831.16379873)(199.66827385,832.73395333)(200.25608877,834.23180148)
\curveto(200.94764007,835.96723551)(202.01378351,837.70266954)(203.45451908,839.43810357)
\lineto(204.94135438,839.43810357)
\curveto(204.01928598,838.0022352)(203.40841566,836.97956872)(203.10874343,836.37010412)
\curveto(202.63617968,835.41974739)(202.26735232,834.42807081)(202.00226134,833.39507436)
\curveto(201.66800786,832.1038255)(201.50088112,830.80741331)(201.50088112,829.50583779)
\curveto(201.50088112,826.20024916)(202.64770554,822.89466054)(204.94135438,819.58907191)
\closepath
\moveto(206.45506614,830.35806481)
\curveto(207.04288843,830.36837825)(207.52121326,830.50783111)(207.89004063,830.77642341)
\curveto(208.27039015,831.05533576)(208.51819419,831.43238111)(208.63345274,831.90755948)
\curveto(208.76024084,832.38273784)(208.82939597,833.1936384)(208.84091814,834.34026115)
\curveto(208.85242555,835.48689051)(208.87547726,836.24614455)(208.91007327,836.61802327)
\curveto(208.97919151,837.19650128)(209.10597592,837.66134968)(209.29042648,838.01256847)
\curveto(209.48636971,838.36378726)(209.72265158,838.6426963)(209.9992721,838.84929559)
\curveto(210.27589262,839.05589488)(210.62742936,839.21600768)(211.05388231,839.32963398)
\curveto(211.34203237,839.40194704)(211.8203572,839.43810357)(212.4888568,839.43810357)
\lineto(213.12853622,839.43810357)
\lineto(213.12853622,837.81112921)
\lineto(212.76547732,837.81112921)
\curveto(211.97018963,837.81112921)(211.4400003,837.6820063)(211.17490932,837.4237605)
\curveto(210.92134051,837.16550808)(210.7945561,836.58703007)(210.7945561,835.68832647)
\curveto(210.7945561,833.89091265)(210.74845268,832.75461656)(210.65624584,832.2794382)
\curveto(210.51793558,831.54600742)(210.28165371,830.97785937)(209.94740022,830.57499406)
\curveto(209.61315411,830.17212215)(209.08872955,829.81573672)(208.37412654,829.50583779)
\curveto(209.22703981,829.19593885)(209.84367121,828.71559716)(210.22402074,828.0648127)
\curveto(210.60437765,827.41402164)(210.7945561,826.34486866)(210.7945561,824.85735378)
\curveto(210.7945561,823.5144584)(210.80606351,822.71905114)(210.82907834,822.47113199)
\curveto(210.89819659,821.99595363)(211.05379379,821.66539477)(211.29586994,821.47945541)
\curveto(211.54943875,821.29351605)(212.03928944,821.20054636)(212.76542199,821.20054636)
\lineto(213.1284809,821.20054636)
\lineto(213.1284809,819.58907191)
\lineto(212.48880147,819.58907191)
\curveto(211.72809504,819.58907191)(211.18061508,819.64072173)(210.84636159,819.74402138)
\curveto(210.35075351,819.90930081)(209.9415875,820.16754992)(209.61886356,820.51876871)
\curveto(209.29613962,820.8699875)(209.08867423,821.31934261)(208.99646739,821.86683403)
\curveto(208.90426055,822.41431884)(208.85239235,823.30785911)(208.84086281,824.54745485)
\curveto(208.8293554,825.78705058)(208.76020027,826.64443763)(208.63339742,827.119616)
\curveto(208.51813887,827.59479436)(208.27033483,827.96667308)(207.8899853,828.23525216)
\curveto(207.52115794,828.5141645)(207.04283311,828.65878401)(206.45501081,828.66911066)
\closepath
\moveto(215.49517969,824.03612657)
\lineto(215.49517969,839.17468451)
\lineto(221.87473493,839.17468451)
\curveto(222.99274656,839.17468451)(223.85142461,839.12820133)(224.45076907,839.03523495)
\curveto(225.26910109,838.91127538)(225.9606524,838.6736862)(226.52542298,838.3224674)
\curveto(227.09018619,837.97124861)(227.53969454,837.48057365)(227.87394803,836.85044251)
\curveto(228.21972368,836.23064464)(228.3926115,835.54370366)(228.3926115,834.78961956)
\curveto(228.3926115,833.50870397)(227.9315773,832.41889107)(227.0095089,831.52018085)
\curveto(226.09896266,830.63180391)(224.45076538,830.18761544)(222.06491707,830.18761544)
\lineto(217.74272143,830.18761544)
\lineto(217.74272143,824.03612657)
\closepath
\moveto(217.74272143,831.98502925)
\lineto(222.09949464,831.98502925)
\curveto(223.55175238,831.98502925)(224.57755348,832.22261844)(225.17689794,832.6977968)
\curveto(225.78776457,833.18330844)(226.09319789,833.85992276)(226.09319789,834.72763977)
\curveto(226.09319789,835.36809757)(225.91454898,835.91041905)(225.55725116,836.35460422)
\curveto(225.19994596,836.80912265)(224.72738591,837.10869162)(224.13957099,837.25331113)
\curveto(223.77074362,837.34628411)(223.07919232,837.3927706)(222.06491707,837.3927706)
\lineto(217.74272143,837.3927706)
\closepath
\moveto(241.29774443,825.81804048)
\lineto(241.29774443,824.03612657)
\lineto(230.12919088,824.03612657)
\curveto(230.11768346,824.48031173)(230.19836445,824.9090036)(230.37123383,825.32220218)
\curveto(230.65937652,826.00397984)(231.11464595,826.67542753)(231.73704213,827.33654525)
\curveto(232.37096784,827.99766298)(233.27574931,828.76208034)(234.45138653,829.62979736)
\curveto(236.29552334,830.98302601)(237.54031568,832.05217898)(238.18576357,832.83725628)
\curveto(238.83121145,833.63266024)(239.15393539,834.37641768)(239.15393539,835.0685286)
\curveto(239.15393539,835.81228604)(238.86002424,836.43724724)(238.27220195,836.94341219)
\curveto(237.68438703,837.44958376)(236.91791951,837.70266954)(235.9727994,837.70266954)
\curveto(234.97004632,837.70266954)(234.16899755,837.43409046)(233.56965308,836.89693231)
\curveto(232.97030862,836.35977416)(232.6648753,835.61601672)(232.65335314,834.66565999)
\lineto(230.52682735,834.85159935)
\curveto(230.67666715,836.27713444)(231.22414711,837.36178071)(232.16926722,838.10553815)
\curveto(233.12590951,838.85962225)(234.40527942,839.2366643)(236.00737696,839.2366643)
\curveto(237.63251884,839.2366643)(238.91764983,838.83379569)(239.86276995,838.02805846)
\curveto(240.80789006,837.22232123)(241.28045012,836.22548131)(241.28045012,835.03753871)
\curveto(241.28045012,834.4280675)(241.14213986,833.82892956)(240.86551934,833.24012489)
\curveto(240.58889882,832.66164688)(240.12786461,832.04701235)(239.48241673,831.39622128)
\curveto(238.84849839,830.75576348)(237.78235864,829.86738654)(236.28399748,828.73109045)
\curveto(235.03920514,827.80139365)(234.23815636,827.16610249)(233.88085117,826.82521697)
\curveto(233.53507552,826.49465811)(233.24692914,826.15893261)(233.01641204,825.81804048)
\closepath
\moveto(249.75452063,830.35806481)
\lineto(249.75452063,828.66911066)
\curveto(249.16669833,828.65879723)(248.68261242,828.51417773)(248.30226289,828.23525216)
\curveto(247.93343553,827.96667308)(247.6856278,827.59479436)(247.55883971,827.119616)
\curveto(247.44358116,826.64443763)(247.3801908,825.83353707)(247.36866863,824.68691433)
\curveto(247.36866863,823.54028497)(247.34561692,822.78103093)(247.2995135,822.40915221)
\curveto(247.23039525,821.8306742)(247.10361085,821.3658258)(246.91916028,821.014607)
\curveto(246.7347466,820.66338821)(246.5042295,820.38447917)(246.22760898,820.17787988)
\curveto(245.95098846,819.9712806)(245.59368695,819.8111678)(245.15570446,819.6975415)
\curveto(244.86755439,819.62522844)(244.39499434,819.58907191)(243.73802429,819.58907191)
\lineto(243.08105055,819.58907191)
\lineto(243.08105055,821.20054636)
\lineto(243.44410945,821.20054636)
\curveto(244.23939714,821.20054636)(244.76958647,821.32967257)(245.03467745,821.58792499)
\curveto(245.2997758,821.8461708)(245.43232498,822.42981213)(245.43232498,823.33884901)
\curveto(245.43232498,825.05362311)(245.4668841,826.14343601)(245.53600235,826.60828771)
\curveto(245.6512609,827.37270508)(245.89330386,827.98217299)(246.26213122,828.43669142)
\curveto(246.63095858,828.90153652)(247.15538314,829.25791864)(247.83540491,829.50583779)
\curveto(246.94791775,829.88804978)(246.32552158,830.3890547)(245.96821638,831.00885257)
\curveto(245.61091857,831.6389771)(245.43226966,832.69263347)(245.43226966,834.16982169)
\curveto(245.43226966,835.51271707)(245.40921795,836.31328767)(245.36311453,836.57153347)
\curveto(245.31701111,837.03638518)(245.16717499,837.35661408)(244.91360618,837.53222017)
\curveto(244.66003737,837.71815953)(244.17018668,837.81112921)(243.44405413,837.81112921)
\lineto(243.08099522,837.81112921)
\lineto(243.08099522,839.43810357)
\lineto(243.73796896,839.43810357)
\curveto(244.48714585,839.43810357)(245.02886104,839.38128711)(245.36311453,839.26765419)
\curveto(245.85872261,839.11270803)(246.26788862,838.85445892)(246.59061256,838.49290686)
\curveto(246.9133365,838.14168807)(247.12080189,837.69233627)(247.21300873,837.14485146)
\curveto(247.31674512,836.60769331)(247.36861331,835.71931636)(247.36861331,834.47972063)
\curveto(247.38012072,833.24012489)(247.44351108,832.38273784)(247.55878438,831.90755948)
\curveto(247.68557248,831.44270777)(247.93338021,831.07082905)(248.30220757,830.79192332)
\curveto(248.6825571,830.51301097)(249.16664301,830.36839147)(249.75446531,830.35806481)
\closepath
\moveto(250.4268634,823.77270751)
\lineto(255.31958335,839.43810357)
\lineto(256.97930648,839.43810357)
\lineto(252.10386978,823.77270751)
\closepath
\moveto(257.64042952,830.35806481)
\curveto(258.22825182,830.36837825)(258.70657665,830.50783111)(259.07540401,830.77642341)
\curveto(259.45575354,831.05533576)(259.70355758,831.43238111)(259.81881613,831.90755948)
\curveto(259.94560422,832.38273784)(260.01475935,833.1936384)(260.02628152,834.34026115)
\curveto(260.03778893,835.48689051)(260.06084064,836.24614455)(260.09543665,836.61802327)
\curveto(260.1645549,837.19650128)(260.2913393,837.66134968)(260.47578987,838.01256847)
\curveto(260.67173309,838.36378726)(260.90801496,838.6426963)(261.18463549,838.84929559)
\curveto(261.46125601,839.05589488)(261.81279274,839.21600768)(262.23924569,839.32963398)
\curveto(262.52739576,839.40194704)(263.00572059,839.43810357)(263.67422018,839.43810357)
\lineto(264.3138996,839.43810357)
\lineto(264.3138996,837.81112921)
\lineto(263.9508407,837.81112921)
\curveto(263.15555301,837.81112921)(262.62536368,837.6820063)(262.3602727,837.4237605)
\curveto(262.10670389,837.16550808)(261.97991949,836.58703007)(261.97991949,835.68832647)
\curveto(261.97991949,833.89091265)(261.93381607,832.75461656)(261.84160922,832.2794382)
\curveto(261.70329896,831.54600742)(261.46701709,830.97785937)(261.13276361,830.57499406)
\curveto(260.7985175,830.17212215)(260.27409294,829.81573672)(259.55948992,829.50583779)
\curveto(260.4124032,829.19593885)(261.0290346,828.71559716)(261.40938413,828.0648127)
\curveto(261.78974103,827.41402164)(261.97991949,826.34486866)(261.97991949,824.85735378)
\curveto(261.97991949,823.5144584)(261.9914269,822.71905114)(262.01444173,822.47113199)
\curveto(262.08355997,821.99595363)(262.23915717,821.66539477)(262.48123332,821.47945541)
\curveto(262.73480214,821.29351605)(263.22465282,821.20054636)(263.95078538,821.20054636)
\lineto(264.31384428,821.20054636)
\lineto(264.31384428,819.58907191)
\lineto(263.67416486,819.58907191)
\curveto(262.91345842,819.58907191)(262.36597846,819.64072173)(262.03172498,819.74402138)
\curveto(261.5361169,819.90930081)(261.12695089,820.16754992)(260.80422694,820.51876871)
\curveto(260.481503,820.8699875)(260.27403761,821.31934261)(260.18183077,821.86683403)
\curveto(260.08962393,822.41431884)(260.03775574,823.30785911)(260.0262262,824.54745485)
\curveto(260.01471878,825.78705058)(259.94556365,826.64443763)(259.8187608,827.119616)
\curveto(259.70350225,827.59479436)(259.45569821,827.96667308)(259.07534869,828.23525216)
\curveto(258.70652132,828.5141645)(258.22819649,828.65878401)(257.6403742,828.66911066)
\closepath
\moveto(266.68054307,824.03612657)
\lineto(266.68054307,839.17468451)
\lineto(273.06009832,839.17468451)
\curveto(274.17810995,839.17468451)(275.03678799,839.12820133)(275.63613246,839.03523495)
\curveto(276.45446448,838.91127538)(277.14601578,838.6736862)(277.71078637,838.3224674)
\curveto(278.27554958,837.97124861)(278.72505793,837.48057365)(279.05931141,836.85044251)
\curveto(279.40508706,836.23064464)(279.57797489,835.54370366)(279.57797489,834.78961956)
\curveto(279.57797489,833.50870397)(279.11694069,832.41889107)(278.19487228,831.52018085)
\curveto(277.28432604,830.63180391)(275.63612877,830.18761544)(273.25028046,830.18761544)
\lineto(268.92808481,830.18761544)
\lineto(268.92808481,824.03612657)
\closepath
\moveto(268.92808481,831.98502925)
\lineto(273.28485802,831.98502925)
\curveto(274.73711576,831.98502925)(275.76291686,832.22261844)(276.36226133,832.6977968)
\curveto(276.97312796,833.18330844)(277.27856127,833.85992276)(277.27856127,834.72763977)
\curveto(277.27856127,835.36809757)(277.09991236,835.91041905)(276.74261454,836.35460422)
\curveto(276.38530935,836.80912265)(275.91274929,837.10869162)(275.32493437,837.25331113)
\curveto(274.95610701,837.34628411)(274.2645557,837.3927706)(273.25028046,837.3927706)
\lineto(268.92808481,837.3927706)
\closepath
\moveto(292.48310782,825.81804048)
\lineto(292.48310782,824.03612657)
\lineto(281.31455426,824.03612657)
\curveto(281.30304685,824.48031173)(281.38372783,824.9090036)(281.55659722,825.32220218)
\curveto(281.84473991,826.00397984)(282.30000934,826.67542753)(282.92240551,827.33654525)
\curveto(283.55633123,827.99766298)(284.4611127,828.76208034)(285.63674991,829.62979736)
\curveto(287.48088672,830.98302601)(288.72567907,832.05217898)(289.37112695,832.83725628)
\curveto(290.01657484,833.63266024)(290.33929878,834.37641768)(290.33929878,835.0685286)
\curveto(290.33929878,835.81228604)(290.04538763,836.43724724)(289.45756533,836.94341219)
\curveto(288.86975041,837.44958376)(288.1032829,837.70266954)(287.15816278,837.70266954)
\curveto(286.1554097,837.70266954)(285.35436093,837.43409046)(284.75501647,836.89693231)
\curveto(284.155672,836.35977416)(283.85023869,835.61601672)(283.83871652,834.66565999)
\lineto(281.71219073,834.85159935)
\curveto(281.86203053,836.27713444)(282.40951049,837.36178071)(283.35463061,838.10553815)
\curveto(284.31127289,838.85962225)(285.5906428,839.2366643)(287.19274035,839.2366643)
\curveto(288.81788222,839.2366643)(290.10301322,838.83379569)(291.04813333,838.02805846)
\curveto(291.99325345,837.22232123)(292.4658135,836.22548131)(292.4658135,835.03753871)
\curveto(292.4658135,834.4280675)(292.32750324,833.82892956)(292.05088272,833.24012489)
\curveto(291.7742622,832.66164688)(291.313228,832.04701235)(290.66778011,831.39622128)
\curveto(290.03386177,830.75576348)(288.96772202,829.86738654)(287.46936087,828.73109045)
\curveto(286.22456852,827.80139365)(285.42351975,827.16610249)(285.06621455,826.82521697)
\curveto(284.7204389,826.49465811)(284.43229252,826.15893261)(284.20177542,825.81804048)
\closepath
\moveto(300.93988401,830.35806481)
\lineto(300.93988401,828.66911066)
\curveto(300.35206909,828.65879723)(299.86798318,828.51417773)(299.48762628,828.23525216)
\curveto(299.11879891,827.96667308)(298.87099487,827.59479436)(298.74421416,827.119616)
\curveto(298.62895561,826.64443763)(298.56556156,825.83353707)(298.55403202,824.68691433)
\curveto(298.55403202,823.54028497)(298.53098031,822.78103093)(298.48487689,822.40915221)
\curveto(298.41575864,821.8306742)(298.28897423,821.3658258)(298.10452367,821.014607)
\curveto(297.92010999,820.66338821)(297.68959289,820.38447917)(297.41297236,820.17787988)
\curveto(297.13635184,819.9712806)(296.77905034,819.8111678)(296.34106784,819.6975415)
\curveto(296.05292516,819.62522844)(295.5803651,819.58907191)(294.92338767,819.58907191)
\lineto(294.26641393,819.58907191)
\lineto(294.26641393,821.20054636)
\lineto(294.6294839,821.20054636)
\curveto(295.42476421,821.20054636)(295.95495354,821.32967257)(296.2200519,821.58792499)
\curveto(296.48514288,821.8461708)(296.61768837,822.42981213)(296.61768837,823.33884901)
\curveto(296.61768837,825.05362311)(296.65224749,826.14343601)(296.72136574,826.60828771)
\curveto(296.83662429,827.37270508)(297.07866724,827.98217299)(297.44749461,828.43669142)
\curveto(297.81632197,828.90153652)(298.34075022,829.25791864)(299.02077935,829.50583779)
\curveto(298.13328483,829.88804978)(297.51088865,830.3890547)(297.15359083,831.00885257)
\curveto(296.79628564,831.6389771)(296.61763304,832.69263347)(296.61763304,834.16982169)
\curveto(296.61763304,835.51271707)(296.59458133,836.31328767)(296.54847791,836.57153347)
\curveto(296.50237449,837.03638518)(296.35253837,837.35661408)(296.09896956,837.53222017)
\curveto(295.84540075,837.71815953)(295.35555376,837.81112921)(294.62942858,837.81112921)
\lineto(294.26635861,837.81112921)
\lineto(294.26635861,839.43810357)
\lineto(294.92333235,839.43810357)
\curveto(295.67251661,839.43810357)(296.2142318,839.38128711)(296.54847791,839.26765419)
\curveto(297.04409337,839.11270803)(297.45326307,838.85445892)(297.77598701,838.49290686)
\curveto(298.09871095,838.14168807)(298.30617634,837.69233627)(298.39838318,837.14485146)
\curveto(298.50211219,836.60769331)(298.55397669,835.71931636)(298.55397669,834.47972063)
\curveto(298.56548411,833.24012489)(298.62887815,832.38273784)(298.74415883,831.90755948)
\curveto(298.87093955,831.44270777)(299.11874359,831.07082905)(299.48757095,830.79192332)
\curveto(299.86792786,830.51301097)(300.35201377,830.36839147)(300.93982869,830.35806481)
\closepath
\moveto(303.70416395,824.03612657)
\lineto(303.70416395,826.1589293)
\lineto(306.0727327,826.1589293)
\lineto(306.0727327,824.03612657)
\curveto(306.0727327,823.26137593)(305.91713181,822.63641142)(305.60593004,822.16123306)
\curveto(305.3062578,821.67572804)(304.82217189,821.30384932)(304.1536723,821.0455969)
\lineto(303.56585369,821.83584414)
\curveto(304.00383618,822.01145023)(304.32656012,822.2645327)(304.53402551,822.59509157)
\curveto(304.74149091,822.92565043)(304.85674946,823.40599543)(304.87980117,824.03612657)
\closepath
\moveto(309.15428531,831.50469087)
\curveto(309.15428531,833.29177141)(309.35598962,834.72763647)(309.75939823,835.81228604)
\curveto(310.17432901,836.90726227)(310.78519933,837.74915272)(311.59200919,838.33795739)
\curveto(312.41034121,838.93709533)(313.43037754,839.2366643)(314.65211817,839.2366643)
\curveto(315.56266441,839.2366643)(316.35794841,839.07138487)(317.03797017,838.74082601)
\curveto(317.72952147,838.42060041)(318.29428837,837.95058868)(318.73227087,837.33079082)
\curveto(319.1817829,836.71099295)(319.53332332,835.95690554)(319.78689214,835.0685286)
\curveto(320.04046095,834.19047832)(320.16724535,833.00253241)(320.16724535,831.50469087)
\curveto(320.16724535,829.72793698)(319.95977996,828.29207192)(319.54484918,827.19709569)
\curveto(319.14144056,826.11244612)(318.53633133,825.27055236)(317.72952147,824.67141442)
\curveto(316.92271162,824.07227648)(315.89691052,823.77270751)(314.65211817,823.77270751)
\curveto(313.0269763,823.77270751)(311.74760639,824.2995357)(310.81400844,825.35319208)
\curveto(309.70752635,826.61344774)(309.15428531,828.66394734)(309.15428531,831.50469087)
\closepath
\moveto(311.2808111,831.50469087)
\curveto(311.2808111,829.01516613)(311.60353504,827.35720518)(312.24898292,826.53080802)
\curveto(312.90595297,825.71474414)(313.70699806,825.30671219)(314.65211817,825.30671219)
\curveto(315.60876783,825.30671219)(316.4098166,825.71991077)(317.05526449,826.54630793)
\curveto(317.71223454,827.37270508)(318.04071956,829.0254994)(318.04071956,831.50469087)
\curveto(318.04071956,833.99420899)(317.71223454,835.64700331)(317.05526449,836.4630738)
\curveto(316.4098166,837.28947096)(315.60300675,837.70266954)(314.63483492,837.70266954)
\curveto(313.67818526,837.70266954)(312.91747883,837.34112078)(312.35271562,836.61802327)
\curveto(311.63811261,835.68832647)(311.2808111,833.98388233)(311.2808111,831.50469087)
\closepath
\moveto(324.21538752,819.58907191)
\lineto(322.72855222,819.58907191)
\curveto(325.02219368,822.89466054)(326.16901442,826.20024916)(326.16901442,829.50583779)
\curveto(326.16901442,830.80741331)(326.00189137,832.09349553)(325.66764526,833.36408447)
\curveto(325.41407645,834.39708091)(325.05101017,835.3887575)(324.57844642,836.33911423)
\curveto(324.27877419,836.9589121)(323.66214279,837.99190854)(322.72855222,839.43810357)
\lineto(324.21538752,839.43810357)
\curveto(325.65611571,837.70266954)(326.72225546,835.96723551)(327.41380677,834.23180148)
\curveto(328.00162906,832.73395333)(328.29554021,831.16379873)(328.29554021,829.52133769)
\curveto(328.29554021,827.66194409)(327.89789637,825.86453027)(327.10260868,824.12909625)
\curveto(326.30732837,822.39366222)(325.34492131,820.88032077)(324.21538752,819.58907191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.45451908,794.20214135)
\curveto(202.31345574,795.49339022)(201.34528392,797.00673166)(200.55000361,798.74216569)
\curveto(199.76624546,800.47760633)(199.37436639,802.27502345)(199.37436639,804.13441705)
\curveto(199.37436639,805.7768847)(199.66827385,807.3470393)(200.25608877,808.84488084)
\curveto(200.94764007,810.58031487)(202.01378351,812.3157489)(203.45451908,814.05118293)
\lineto(204.94135438,814.05118293)
\curveto(204.01928598,812.61532117)(203.40841566,811.59265469)(203.10874343,810.98318348)
\curveto(202.63617968,810.03282675)(202.26735232,809.04115017)(202.00226134,808.00815372)
\curveto(201.66800786,806.71691147)(201.50088112,805.42050258)(201.50088112,804.11892706)
\curveto(201.50088112,800.81332521)(202.64770554,797.50772998)(204.94135438,794.20214135)
\closepath
\moveto(206.45506614,804.97114417)
\curveto(207.04288843,804.98145761)(207.52121326,805.12091378)(207.89004063,805.38951269)
\curveto(208.27039015,805.66841842)(208.51819419,806.04546047)(208.63345274,806.52063884)
\curveto(208.76024084,806.9958172)(208.82939597,807.80672107)(208.84091814,808.95335043)
\curveto(208.85242555,810.09997317)(208.87547726,810.85922391)(208.91007327,811.23110263)
\curveto(208.97919151,811.80958064)(209.10597592,812.27442904)(209.29042648,812.62564783)
\curveto(209.48636971,812.97686662)(209.72265158,813.25577566)(209.9992721,813.46237495)
\curveto(210.27589262,813.66897424)(210.62742936,813.82909034)(211.05388231,813.94272326)
\curveto(211.34203237,814.0150297)(211.8203572,814.05118293)(212.4888568,814.05118293)
\lineto(213.12853622,814.05118293)
\lineto(213.12853622,812.42421848)
\lineto(212.76547732,812.42421848)
\curveto(211.97018963,812.42421848)(211.4400003,812.29509227)(211.17490932,812.03683986)
\curveto(210.92134051,811.77859405)(210.7945561,811.20011604)(210.7945561,810.30140583)
\curveto(210.7945561,808.50399201)(210.74845268,807.36769592)(210.65624584,806.89251756)
\curveto(210.51793558,806.15909339)(210.28165371,805.59094534)(209.94740022,805.18807342)
\curveto(209.61315411,804.78520812)(209.08872955,804.428826)(208.37412654,804.11892706)
\curveto(209.22703981,803.80902813)(209.84367121,803.32868313)(210.22402074,802.67789206)
\curveto(210.60437765,802.02710761)(210.7945561,800.95795133)(210.7945561,799.47042322)
\curveto(210.7945561,798.12752785)(210.80606351,797.33212058)(210.82907834,797.08420144)
\curveto(210.89819659,796.60902307)(211.05379379,796.27846421)(211.29586994,796.09252485)
\curveto(211.54943875,795.90658549)(212.03928944,795.81361581)(212.76542199,795.81361581)
\lineto(213.1284809,795.81361581)
\lineto(213.1284809,794.20214135)
\lineto(212.48880147,794.20214135)
\curveto(211.72809504,794.20214135)(211.18061508,794.25379118)(210.84636159,794.35709082)
\curveto(210.35075351,794.52237025)(209.9415875,794.78061936)(209.61886356,795.13183815)
\curveto(209.29613962,795.48305695)(209.08867423,795.93240875)(208.99646739,796.47989356)
\curveto(208.90426055,797.02738498)(208.85239235,797.92092856)(208.84086281,799.16052429)
\curveto(208.8293554,800.40013325)(208.76020027,801.25752691)(208.63339742,801.73270527)
\curveto(208.51813887,802.20788364)(208.27033483,802.57976236)(207.8899853,802.84834143)
\curveto(207.52115794,803.12724717)(207.04283311,803.27186667)(206.45501081,803.28219994)
\closepath
\moveto(227.4459165,804.97114417)
\lineto(227.4459165,803.28219994)
\curveto(226.8580942,803.2718865)(226.37400829,803.127267)(225.99365876,802.84834143)
\curveto(225.6248314,802.57976236)(225.37702367,802.20788364)(225.25023557,801.73270527)
\curveto(225.13497702,801.25752691)(225.07158666,800.44661643)(225.0600645,799.29997385)
\curveto(225.0600645,798.1533511)(225.03701279,797.39410037)(224.99090937,797.02222165)
\curveto(224.92179112,796.44374364)(224.79500671,795.97889524)(224.61055615,795.62767645)
\curveto(224.42614247,795.27645766)(224.19562537,794.99754862)(223.91900485,794.79094933)
\curveto(223.64238432,794.58435004)(223.28508282,794.42423394)(222.84710033,794.31060102)
\curveto(222.55895026,794.23829458)(222.0863902,794.20214135)(221.42942015,794.20214135)
\lineto(220.77244641,794.20214135)
\lineto(220.77244641,795.81361581)
\lineto(221.13550532,795.81361581)
\curveto(221.930793,795.81361581)(222.46098234,795.94273871)(222.72607332,796.20098452)
\curveto(222.99117167,796.45923693)(223.12372085,797.04288158)(223.12372085,797.95191845)
\curveto(223.12372085,799.66669255)(223.15827997,800.75650876)(223.22739822,801.22136707)
\curveto(223.34265677,801.98578444)(223.58469973,802.59525235)(223.95352709,803.04977078)
\curveto(224.32235445,803.51462249)(224.84677901,803.87100792)(225.52680077,804.11892706)
\curveto(224.63931362,804.50113244)(224.01691745,805.00213406)(223.65961225,805.62193193)
\curveto(223.30231443,806.25206307)(223.12366552,807.30571944)(223.12366552,808.78290105)
\curveto(223.12366552,810.12579643)(223.10061381,810.92637033)(223.05451039,811.18462275)
\curveto(223.00840697,811.64946784)(222.85857086,811.96969674)(222.60500205,812.14530944)
\curveto(222.35143323,812.3312488)(221.86158255,812.42421848)(221.13544999,812.42421848)
\lineto(220.77239109,812.42421848)
\lineto(220.77239109,814.05118293)
\lineto(221.42936483,814.05118293)
\curveto(222.17854172,814.05118293)(222.72025691,813.99436977)(223.05451039,813.88074347)
\curveto(223.55011847,813.7257907)(223.95928448,813.46754159)(224.28200842,813.10599614)
\curveto(224.60473237,812.75477734)(224.81219776,812.30542224)(224.9044046,811.75793082)
\curveto(225.00814098,811.22077267)(225.06000917,810.33239572)(225.06000917,809.09279999)
\curveto(225.07151659,807.85320425)(225.13490695,806.9958172)(225.25018025,806.52063884)
\curveto(225.37696834,806.05579374)(225.62477607,805.68391502)(225.99360343,805.40500268)
\curveto(226.37395296,805.12609694)(226.85803888,804.98147744)(227.44586117,804.97114417)
\closepath
\moveto(230.21019643,798.64918609)
\lineto(230.21019643,800.77201858)
\lineto(232.57875412,800.77201858)
\lineto(232.57875412,798.64918609)
\curveto(232.57875412,797.87444206)(232.42315692,797.24948087)(232.11196252,796.7743025)
\curveto(231.81229029,796.28879087)(231.32820437,795.91691215)(230.65970478,795.65866634)
\lineto(230.07188617,796.44890366)
\curveto(230.50986866,796.62451636)(230.83259261,796.87760215)(231.040058,797.20816101)
\curveto(231.24752339,797.53871987)(231.36278194,798.01906157)(231.38583365,798.64918609)
\closepath
\moveto(235.33182539,804.97114417)
\curveto(235.91964768,804.98145761)(236.39797251,805.12091378)(236.76679988,805.38951269)
\curveto(237.1471494,805.66841842)(237.39495344,806.04546047)(237.51021199,806.52063884)
\curveto(237.63700009,806.9958172)(237.70615522,807.80672107)(237.71767739,808.95335043)
\curveto(237.7291848,810.09997317)(237.75223651,810.85922391)(237.78683252,811.23110263)
\curveto(237.85595076,811.80958064)(237.98273517,812.27442904)(238.16718573,812.62564783)
\curveto(238.36312896,812.97686662)(238.59941083,813.25577566)(238.87603135,813.46237495)
\curveto(239.15265187,813.66897424)(239.50418861,813.82909034)(239.93064156,813.94272326)
\curveto(240.21879162,814.0150297)(240.69711645,814.05118293)(241.36561605,814.05118293)
\lineto(242.00529547,814.05118293)
\lineto(242.00529547,812.42421848)
\lineto(241.64223657,812.42421848)
\curveto(240.84694888,812.42421848)(240.31675955,812.29509227)(240.05166857,812.03683986)
\curveto(239.79809976,811.77859405)(239.67131535,811.20011604)(239.67131535,810.30140583)
\curveto(239.67131535,808.50399201)(239.62521193,807.36769592)(239.53300509,806.89251756)
\curveto(239.39469483,806.15909339)(239.15841296,805.59094534)(238.82415947,805.18807342)
\curveto(238.48991336,804.78520812)(237.9654888,804.428826)(237.25088579,804.11892706)
\curveto(238.10379906,803.80902813)(238.72043046,803.32868313)(239.10077999,802.67789206)
\curveto(239.4811369,802.02710761)(239.67131535,800.95795133)(239.67131535,799.47042322)
\curveto(239.67131535,798.12752785)(239.68282277,797.33212058)(239.70583759,797.08420144)
\curveto(239.77495584,796.60902307)(239.93055304,796.27846421)(240.17262919,796.09252485)
\curveto(240.426198,795.90658549)(240.91604869,795.81361581)(241.64218124,795.81361581)
\lineto(242.00524015,795.81361581)
\lineto(242.00524015,794.20214135)
\lineto(241.36556072,794.20214135)
\curveto(240.60485429,794.20214135)(240.05737433,794.25379118)(239.72312084,794.35709082)
\curveto(239.22751276,794.52237025)(238.81834675,794.78061936)(238.49562281,795.13183815)
\curveto(238.17289887,795.48305695)(237.96543348,795.93240875)(237.87322664,796.47989356)
\curveto(237.7810198,797.02738498)(237.72915161,797.92092856)(237.71762206,799.16052429)
\curveto(237.70611465,800.40013325)(237.63695952,801.25752691)(237.51015667,801.73270527)
\curveto(237.39489812,802.20788364)(237.14709408,802.57976236)(236.76674455,802.84834143)
\curveto(236.39791719,803.12724717)(235.91959236,803.27186667)(235.33177006,803.28219994)
\closepath
\moveto(256.32267575,804.97114417)
\lineto(256.32267575,803.28219994)
\curveto(255.73485345,803.2718865)(255.25076754,803.127267)(254.87041801,802.84834143)
\curveto(254.50159065,802.57976236)(254.25378292,802.20788364)(254.12699482,801.73270527)
\curveto(254.01173627,801.25752691)(253.94834591,800.44661643)(253.93682375,799.29997385)
\curveto(253.93682375,798.1533511)(253.91377204,797.39410037)(253.86766862,797.02222165)
\curveto(253.79855037,796.44374364)(253.67176596,795.97889524)(253.4873154,795.62767645)
\curveto(253.30290172,795.27645766)(253.07238462,794.99754862)(252.7957641,794.79094933)
\curveto(252.51914358,794.58435004)(252.16184207,794.42423394)(251.72385958,794.31060102)
\curveto(251.43570951,794.23829458)(250.96314945,794.20214135)(250.3061794,794.20214135)
\lineto(249.64920566,794.20214135)
\lineto(249.64920566,795.81361581)
\lineto(250.01226457,795.81361581)
\curveto(250.80755225,795.81361581)(251.33774159,795.94273871)(251.60283257,796.20098452)
\curveto(251.86793092,796.45923693)(252.0004801,797.04288158)(252.0004801,797.95191845)
\curveto(252.0004801,799.66669255)(252.03503922,800.75650876)(252.10415747,801.22136707)
\curveto(252.21941602,801.98578444)(252.46145898,802.59525235)(252.83028634,803.04977078)
\curveto(253.1991137,803.51462249)(253.72353826,803.87100792)(254.40356002,804.11892706)
\curveto(253.51607287,804.50113244)(252.8936767,805.00213406)(252.5363715,805.62193193)
\curveto(252.17907368,806.25206307)(252.00042477,807.30571944)(252.00042477,808.78290105)
\curveto(252.00042477,810.12579643)(251.97737306,810.92637033)(251.93126964,811.18462275)
\curveto(251.88516622,811.64946784)(251.73533011,811.96969674)(251.4817613,812.14530944)
\curveto(251.22819248,812.3312488)(250.7383418,812.42421848)(250.01220924,812.42421848)
\lineto(249.64915034,812.42421848)
\lineto(249.64915034,814.05118293)
\lineto(250.30612408,814.05118293)
\curveto(251.05530097,814.05118293)(251.59701616,813.99436977)(251.93126964,813.88074347)
\curveto(252.42687772,813.7257907)(252.83604373,813.46754159)(253.15876767,813.10599614)
\curveto(253.48149162,812.75477734)(253.68895701,812.30542224)(253.78116385,811.75793082)
\curveto(253.88490023,811.22077267)(253.93676842,810.33239572)(253.93676842,809.09279999)
\curveto(253.94827584,807.85320425)(254.0116662,806.9958172)(254.1269395,806.52063884)
\curveto(254.25372759,806.05579374)(254.50153532,805.68391502)(254.87036268,805.40500268)
\curveto(255.25071221,805.12609694)(255.73479813,804.98147744)(256.32262042,804.97114417)
\closepath
\moveto(259.08695568,798.64918609)
\lineto(259.08695568,800.77201858)
\lineto(261.45551337,800.77201858)
\lineto(261.45551337,798.64918609)
\curveto(261.45551337,797.87444206)(261.29991617,797.24948087)(260.98872177,796.7743025)
\curveto(260.68904954,796.28879087)(260.20496362,795.91691215)(259.53646403,795.65866634)
\lineto(258.94864542,796.44890366)
\curveto(259.38662791,796.62451636)(259.70935186,796.87760215)(259.91681725,797.20816101)
\curveto(260.12428264,797.53871987)(260.23954119,798.01906157)(260.2625929,798.64918609)
\closepath
\moveto(264.53707704,806.11777023)
\curveto(264.53707704,807.90485738)(264.73877766,809.34072244)(265.1421789,810.4253654)
\curveto(265.55710968,811.52034163)(266.16798,812.36223539)(266.97478985,812.95104667)
\curveto(267.79312925,813.55018461)(268.81316927,813.84975358)(270.03490991,813.84975358)
\curveto(270.94544877,813.84975358)(271.74073277,813.68447415)(272.4207619,813.35391528)
\curveto(273.11231321,813.03368308)(273.67708011,812.56366804)(274.1150626,811.94387018)
\curveto(274.56456726,811.32407231)(274.91610399,810.5699849)(275.1696728,809.68160796)
\curveto(275.42324161,808.80356429)(275.55002602,807.61561838)(275.55002602,806.11777023)
\curveto(275.55002602,804.34101634)(275.34256063,802.90515128)(274.92762985,801.81017505)
\curveto(274.52422861,800.72551886)(273.91912306,799.8836218)(273.11231321,799.28448386)
\curveto(272.30550335,798.68534593)(271.27970225,798.38577696)(270.03490991,798.38577696)
\curveto(268.40976065,798.38577696)(267.13039074,798.91260514)(266.19680017,799.96626152)
\curveto(265.09031808,801.2265304)(264.53707704,803.27703331)(264.53707704,806.11777023)
\closepath
\moveto(266.66359177,806.11777023)
\curveto(266.66359177,803.6282521)(266.98631571,801.97029446)(267.63176359,801.1438973)
\curveto(268.28874102,800.32781358)(269.08978979,799.91977172)(270.03490991,799.91977172)
\curveto(270.99155219,799.91977172)(271.79259727,800.33297691)(272.43804515,801.15938729)
\curveto(273.09502258,801.98578444)(273.42351129,803.63857876)(273.42351129,806.11777023)
\curveto(273.42351129,808.60729496)(273.09502258,810.26008928)(272.43804515,811.07615316)
\curveto(271.79259727,811.90255032)(270.98578742,812.3157489)(270.01761559,812.3157489)
\curveto(269.06097331,812.3157489)(268.30026687,811.95420014)(267.73549629,811.23110263)
\curveto(267.02089327,810.30140583)(266.66359177,808.59696169)(266.66359177,806.11777023)
\closepath
\moveto(279.59816819,794.20214135)
\lineto(278.11133288,794.20214135)
\curveto(280.40497435,797.50772998)(281.55179509,800.81332521)(281.55179509,804.11892706)
\curveto(281.55179509,805.42050258)(281.38467203,806.7065815)(281.05042592,807.97716383)
\curveto(280.79685711,809.01016027)(280.43379083,810.00183686)(279.96122709,810.95219359)
\curveto(279.66155486,811.57199146)(279.04492345,812.6049879)(278.11133288,814.05118293)
\lineto(279.59816819,814.05118293)
\curveto(281.03889638,812.3157489)(282.10503613,810.58031487)(282.79658743,808.84488084)
\curveto(283.38440973,807.3470393)(283.67832088,805.7768847)(283.67832088,804.13441705)
\curveto(283.67832088,802.27502345)(283.28067703,800.47760302)(282.48538935,798.74215577)
\curveto(281.69010904,797.00672174)(280.72770198,795.4933836)(279.59816819,794.20214135)
\closepath
}
}
\end{pspicture}

